Thermodynamical quantities of lattice full QCD from an efficient method

I extend to QCD an efficient method for lattice gauge theory with dynamical fermions. Once the eigenvalues of the Dirac operator and the density of states of pure gluonic configurations at a set of plaquette energies (proportional to the gauge action) are computed, thermodynamical quantities deriving from the partition function can be obtained for arbitrary flavor number, quark masses and wide range of coupling constants, without additional computational cost. Results for the chiral condensate and gauge action are presented on the $10^4$ lattice at flavor number $N_f=0$, 1, 2, 3, 4 and many quark masses and coupling constants. New results in the chiral limit for the gauge action and its correlation with the chiral condensate, which are useful for analyzing the QCD chiral phase structure, are also provided.

==> fig1.tex <==
\begin{figure}[htb]
%\fpsxsize=6.2cm
%\hspace{6mm}
%\def\fpsangle{270}
%\fpsbox[70 90 579 760]{eb_nf0.ps}
%\vspace{-20mm}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,254){\makebox(0,0)[r]{0.2}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,385){\makebox(0,0)[r]{0.4}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,515){\makebox(0,0)[r]{0.6}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,646){\makebox(0,0)[r]{0.8}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){5}}
\put(321.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,82){\makebox(0,0){10}}
\put(480.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){15}}
\put(640.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){20}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){25}}
\put(960.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119,82){\makebox(0,0){30}}
\put(1119.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,82){\makebox(0,0){35}}
\put(1279.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){40}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){$E_p$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(800,839){\makebox(0,0){$N_f=0$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(167,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,198){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(257,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,278){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(295,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,352){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,385){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,431){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(346,494){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(359,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(385,562){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(410,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,625){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,635){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,649){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,661){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(576,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,701){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(832,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(960,723){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1088,731){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1151,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1215,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1343,741){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1407,743){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}
\end{center}
\caption{The vacuum expectation value of the plaquette energy from quenched simulation.}
\label{fig1}
\end{figure}




==> fig10.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,225){\makebox(0,0)[r]{0.05}}
\put(1419.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,327){\makebox(0,0)[r]{0.1}}
\put(1419.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,430){\makebox(0,0)[r]{0.15}}
\put(1419.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.2}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,634){\makebox(0,0)[r]{0.25}}
\put(1419.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,736){\makebox(0,0)[r]{0.3}}
\put(1419.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.01}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.03}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.05}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.07}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.09}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(-20,450){\makebox(0,0){$<\bar{\psi} \psi>$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$\beta=5.5$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,410){\makebox(0,0)[r]{$N_f=0$}}
\put(1299.0,410.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1299.0,400.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,400.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,592.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(196.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(221.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,646.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,664.0){\usebox{\plotpoint}}
\put(674.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,680.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,696.0){\usebox{\plotpoint}}
\put(926.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,711.0){\usebox{\plotpoint}}
\put(1052.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,725.0){\usebox{\plotpoint}}
\put(1177.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1303.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,751.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1429.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,595){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,597){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,601){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,605){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,681){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,726){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,739){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,369){\makebox(0,0)[r]{$N_f=1$}}
\multiput(1299,369)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,369){\usebox{\plotpoint}}
\put(1299.00,379.00){\usebox{\plotpoint}}
\put(1299,359){\usebox{\plotpoint}}
\put(1399.00,379.00){\usebox{\plotpoint}}
\put(1399,359){\usebox{\plotpoint}}
\put(206.00,435.00){\usebox{\plotpoint}}
\put(206,438){\usebox{\plotpoint}}
\put(196.00,435.00){\usebox{\plotpoint}}
\put(216,435){\usebox{\plotpoint}}
\put(196.00,438.00){\usebox{\plotpoint}}
\put(216,438){\usebox{\plotpoint}}
\put(231.00,433.00){\usebox{\plotpoint}}
\put(231,437){\usebox{\plotpoint}}
\put(221.00,433.00){\usebox{\plotpoint}}
\put(241,433){\usebox{\plotpoint}}
\put(221.00,437.00){\usebox{\plotpoint}}
\put(241,437){\usebox{\plotpoint}}
\put(256.00,438.00){\usebox{\plotpoint}}
\put(256,441){\usebox{\plotpoint}}
\put(246.00,438.00){\usebox{\plotpoint}}
\put(266,438){\usebox{\plotpoint}}
\put(246.00,441.00){\usebox{\plotpoint}}
\put(266,441){\usebox{\plotpoint}}
\put(282.00,444.00){\usebox{\plotpoint}}
\put(282,447){\usebox{\plotpoint}}
\put(272.00,444.00){\usebox{\plotpoint}}
\put(292,444){\usebox{\plotpoint}}
\put(272.00,447.00){\usebox{\plotpoint}}
\put(292,447){\usebox{\plotpoint}}
\put(307.00,451.00){\usebox{\plotpoint}}
\put(307,453){\usebox{\plotpoint}}
\put(297.00,451.00){\usebox{\plotpoint}}
\put(317,451){\usebox{\plotpoint}}
\put(297.00,453.00){\usebox{\plotpoint}}
\put(317,453){\usebox{\plotpoint}}
\put(433.00,485.00){\usebox{\plotpoint}}
\put(433,486){\usebox{\plotpoint}}
\put(423.00,485.00){\usebox{\plotpoint}}
\put(443,485){\usebox{\plotpoint}}
\put(423.00,486.00){\usebox{\plotpoint}}
\put(443,486){\usebox{\plotpoint}}
\put(558,516){\usebox{\plotpoint}}
\put(558,516){\usebox{\plotpoint}}
\put(548.00,516.00){\usebox{\plotpoint}}
\put(568,516){\usebox{\plotpoint}}
\put(548.00,516.00){\usebox{\plotpoint}}
\put(568,516){\usebox{\plotpoint}}
\put(684.00,544.00){\usebox{\plotpoint}}
\put(684,545){\usebox{\plotpoint}}
\put(674.00,544.00){\usebox{\plotpoint}}
\put(694,544){\usebox{\plotpoint}}
\put(674.00,545.00){\usebox{\plotpoint}}
\put(694,545){\usebox{\plotpoint}}
\put(810.00,570.00){\usebox{\plotpoint}}
\put(810,571){\usebox{\plotpoint}}
\put(800.00,570.00){\usebox{\plotpoint}}
\put(820,570){\usebox{\plotpoint}}
\put(800.00,571.00){\usebox{\plotpoint}}
\put(820,571){\usebox{\plotpoint}}
\put(936,594){\usebox{\plotpoint}}
\put(936,594){\usebox{\plotpoint}}
\put(926.00,594.00){\usebox{\plotpoint}}
\put(946,594){\usebox{\plotpoint}}
\put(926.00,594.00){\usebox{\plotpoint}}
\put(946,594){\usebox{\plotpoint}}
\put(1062.00,616.00){\usebox{\plotpoint}}
\put(1062,617){\usebox{\plotpoint}}
\put(1052.00,616.00){\usebox{\plotpoint}}
\put(1072,616){\usebox{\plotpoint}}
\put(1052.00,617.00){\usebox{\plotpoint}}
\put(1072,617){\usebox{\plotpoint}}
\put(1187.00,637.00){\usebox{\plotpoint}}
\put(1187,638){\usebox{\plotpoint}}
\put(1177.00,637.00){\usebox{\plotpoint}}
\put(1197,637){\usebox{\plotpoint}}
\put(1177.00,638.00){\usebox{\plotpoint}}
\put(1197,638){\usebox{\plotpoint}}
\put(1313.00,656.00){\usebox{\plotpoint}}
\put(1313,657){\usebox{\plotpoint}}
\put(1303.00,656.00){\usebox{\plotpoint}}
\put(1323,656){\usebox{\plotpoint}}
\put(1303.00,657.00){\usebox{\plotpoint}}
\put(1323,657){\usebox{\plotpoint}}
\put(1439.00,675.00){\usebox{\plotpoint}}
\put(1439,676){\usebox{\plotpoint}}
\put(1429.00,675.00){\usebox{\plotpoint}}
\put(1449,675){\usebox{\plotpoint}}
\put(1429.00,676.00){\usebox{\plotpoint}}
\put(1449,676){\usebox{\plotpoint}}
\put(206,436){\makebox(0,0){$+$}}
\put(231,435){\makebox(0,0){$+$}}
\put(256,440){\makebox(0,0){$+$}}
\put(282,446){\makebox(0,0){$+$}}
\put(307,452){\makebox(0,0){$+$}}
\put(433,486){\makebox(0,0){$+$}}
\put(558,516){\makebox(0,0){$+$}}
\put(684,544){\makebox(0,0){$+$}}
\put(810,570){\makebox(0,0){$+$}}
\put(936,594){\makebox(0,0){$+$}}
\put(1062,616){\makebox(0,0){$+$}}
\put(1187,637){\makebox(0,0){$+$}}
\put(1313,657){\makebox(0,0){$+$}}
\put(1439,675){\makebox(0,0){$+$}}
\put(1349,369){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,328){\makebox(0,0)[r]{$N_f=2$}}
\put(1299.0,328.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1299.0,318.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1399.0,318.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(206.0,278.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(196.0,278.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(196.0,285.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(231.0,285.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(221.0,285.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(221.0,292.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(256.0,294.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(246.0,294.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(246.0,300.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(282.0,304.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(272.0,304.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(272.0,309.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(307.0,314.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(297.0,314.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(297.0,318.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(433.0,359.0){\usebox{\plotpoint}}
\put(423.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(423.0,361.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(558.0,398.0){\usebox{\plotpoint}}
\put(548.0,398.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(548.0,401.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(684.0,434.0){\usebox{\plotpoint}}
\put(674.0,434.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(674.0,437.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(810.0,467.0){\usebox{\plotpoint}}
\put(800.0,467.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(800.0,470.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(936.0,497.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(926.0,497.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(926.0,501.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1062.0,526.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1052.0,526.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1052.0,530.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1187.0,552.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1177.0,552.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1177.0,556.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1313.0,577.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1303.0,577.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1303.0,581.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1439.0,600.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1429.0,600.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(206,282){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(231,288){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(558,400){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(684,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,469){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,528){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1187,554){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1313,579){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,602){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,328){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1429.0,604.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,287){\makebox(0,0)[r]{$N_f=3$}}
\multiput(1299,287)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,287){\usebox{\plotpoint}}
\put(1299.00,297.00){\usebox{\plotpoint}}
\put(1299,277){\usebox{\plotpoint}}
\put(1399.00,297.00){\usebox{\plotpoint}}
\put(1399,277){\usebox{\plotpoint}}
\multiput(206,172)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(206,207){\usebox{\plotpoint}}
\put(196.00,172.00){\usebox{\plotpoint}}
\put(216,172){\usebox{\plotpoint}}
\put(196.00,207.00){\usebox{\plotpoint}}
\put(216,207){\usebox{\plotpoint}}
\multiput(231,197)(0.000,20.756){2}{\usebox{\plotpoint}}
\put(231,218){\usebox{\plotpoint}}
\put(221.00,197.00){\usebox{\plotpoint}}
\put(241,197){\usebox{\plotpoint}}
\put(221.00,218.00){\usebox{\plotpoint}}
\put(241,218){\usebox{\plotpoint}}
\put(256.00,211.00){\usebox{\plotpoint}}
\put(256,228){\usebox{\plotpoint}}
\put(246.00,211.00){\usebox{\plotpoint}}
\put(266,211){\usebox{\plotpoint}}
\put(246.00,228.00){\usebox{\plotpoint}}
\put(266,228){\usebox{\plotpoint}}
\put(282.00,222.00){\usebox{\plotpoint}}
\put(282,237){\usebox{\plotpoint}}
\put(272.00,222.00){\usebox{\plotpoint}}
\put(292,222){\usebox{\plotpoint}}
\put(272.00,237.00){\usebox{\plotpoint}}
\put(292,237){\usebox{\plotpoint}}
\put(307.00,233.00){\usebox{\plotpoint}}
\put(307,246){\usebox{\plotpoint}}
\put(297.00,233.00){\usebox{\plotpoint}}
\put(317,233){\usebox{\plotpoint}}
\put(297.00,246.00){\usebox{\plotpoint}}
\put(317,246){\usebox{\plotpoint}}
\put(433.00,279.00){\usebox{\plotpoint}}
\put(433,288){\usebox{\plotpoint}}
\put(423.00,279.00){\usebox{\plotpoint}}
\put(443,279){\usebox{\plotpoint}}
\put(423.00,288.00){\usebox{\plotpoint}}
\put(443,288){\usebox{\plotpoint}}
\put(558.00,318.00){\usebox{\plotpoint}}
\put(558,326){\usebox{\plotpoint}}
\put(548.00,318.00){\usebox{\plotpoint}}
\put(568,318){\usebox{\plotpoint}}
\put(548.00,326.00){\usebox{\plotpoint}}
\put(568,326){\usebox{\plotpoint}}
\put(684.00,355.00){\usebox{\plotpoint}}
\put(684,361){\usebox{\plotpoint}}
\put(674.00,355.00){\usebox{\plotpoint}}
\put(694,355){\usebox{\plotpoint}}
\put(674.00,361.00){\usebox{\plotpoint}}
\put(694,361){\usebox{\plotpoint}}
\put(810.00,389.00){\usebox{\plotpoint}}
\put(810,395){\usebox{\plotpoint}}
\put(800.00,389.00){\usebox{\plotpoint}}
\put(820,389){\usebox{\plotpoint}}
\put(800.00,395.00){\usebox{\plotpoint}}
\put(820,395){\usebox{\plotpoint}}
\put(936.00,421.00){\usebox{\plotpoint}}
\put(936,427){\usebox{\plotpoint}}
\put(926.00,421.00){\usebox{\plotpoint}}
\put(946,421){\usebox{\plotpoint}}
\put(926.00,427.00){\usebox{\plotpoint}}
\put(946,427){\usebox{\plotpoint}}
\put(1062.00,453.00){\usebox{\plotpoint}}
\put(1062,458){\usebox{\plotpoint}}
\put(1052.00,453.00){\usebox{\plotpoint}}
\put(1072,453){\usebox{\plotpoint}}
\put(1052.00,458.00){\usebox{\plotpoint}}
\put(1072,458){\usebox{\plotpoint}}
\put(1187.00,483.00){\usebox{\plotpoint}}
\put(1187,488){\usebox{\plotpoint}}
\put(1177.00,483.00){\usebox{\plotpoint}}
\put(1197,483){\usebox{\plotpoint}}
\put(1177.00,488.00){\usebox{\plotpoint}}
\put(1197,488){\usebox{\plotpoint}}
\put(1313.00,511.00){\usebox{\plotpoint}}
\put(1313,516){\usebox{\plotpoint}}
\put(1303.00,511.00){\usebox{\plotpoint}}
\put(1323,511){\usebox{\plotpoint}}
\put(1303.00,516.00){\usebox{\plotpoint}}
\put(1323,516){\usebox{\plotpoint}}
\put(1439.00,538.00){\usebox{\plotpoint}}
\put(1439,542){\usebox{\plotpoint}}
\put(1429.00,538.00){\usebox{\plotpoint}}
\put(1449,538){\usebox{\plotpoint}}
\put(1429.00,542.00){\usebox{\plotpoint}}
\put(1449,542){\usebox{\plotpoint}}
\put(206,190){\makebox(0,0){$\times$}}
\put(231,207){\makebox(0,0){$\times$}}
\put(256,219){\makebox(0,0){$\times$}}
\put(282,230){\makebox(0,0){$\times$}}
\put(307,240){\makebox(0,0){$\times$}}
\put(433,283){\makebox(0,0){$\times$}}
\put(558,322){\makebox(0,0){$\times$}}
\put(684,358){\makebox(0,0){$\times$}}
\put(810,392){\makebox(0,0){$\times$}}
\put(936,424){\makebox(0,0){$\times$}}
\put(1062,455){\makebox(0,0){$\times$}}
\put(1187,485){\makebox(0,0){$\times$}}
\put(1313,513){\makebox(0,0){$\times$}}
\put(1439,540){\makebox(0,0){$\times$}}
\put(1349,287){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,246){\makebox(0,0)[r]{$N_f=4$}}
\put(1299.0,246.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1299.0,236.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,236.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(206.0,123.0){\rule[-0.600pt]{1.200pt}{14.936pt}}
\put(196.0,123.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(196.0,185.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(231.0,150.0){\rule[-0.600pt]{1.200pt}{10.359pt}}
\put(221.0,150.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(221.0,193.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(256.0,166.0){\rule[-0.600pt]{1.200pt}{8.672pt}}
\put(246.0,166.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(246.0,202.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(282.0,178.0){\rule[-0.600pt]{1.200pt}{7.950pt}}
\put(272.0,178.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(272.0,211.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(307.0,190.0){\rule[-0.600pt]{1.200pt}{7.227pt}}
\put(297.0,190.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(297.0,220.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(433.0,237.0){\rule[-0.600pt]{1.200pt}{6.263pt}}
\put(423.0,237.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(423.0,263.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(558.0,278.0){\rule[-0.600pt]{1.200pt}{5.541pt}}
\put(548.0,278.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(548.0,301.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(684.0,316.0){\rule[-0.600pt]{1.200pt}{5.059pt}}
\put(674.0,316.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(674.0,337.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(810.0,351.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(800.0,351.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(800.0,371.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(936.0,384.0){\rule[-0.600pt]{1.200pt}{4.336pt}}
\put(926.0,384.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(926.0,402.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1062.0,416.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\put(1052.0,416.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1052.0,431.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1187.0,445.0){\rule[-0.600pt]{1.200pt}{3.373pt}}
\put(1177.0,445.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1177.0,459.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1313.0,473.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(1303.0,473.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1303.0,486.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1439.0,499.0){\rule[-0.600pt]{1.200pt}{2.650pt}}
\put(1429.0,499.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(206,150){\makebox(0,0){$\triangle$}}
\put(231,171){\makebox(0,0){$\triangle$}}
\put(256,184){\makebox(0,0){$\triangle$}}
\put(282,195){\makebox(0,0){$\triangle$}}
\put(307,205){\makebox(0,0){$\triangle$}}
\put(433,250){\makebox(0,0){$\triangle$}}
\put(558,289){\makebox(0,0){$\triangle$}}
\put(684,326){\makebox(0,0){$\triangle$}}
\put(810,361){\makebox(0,0){$\triangle$}}
\put(936,393){\makebox(0,0){$\triangle$}}
\put(1062,423){\makebox(0,0){$\triangle$}}
\put(1187,452){\makebox(0,0){$\triangle$}}
\put(1313,479){\makebox(0,0){$\triangle$}}
\put(1439,505){\makebox(0,0){$\triangle$}}
\put(1349,246){\makebox(0,0){$\triangle$}}
\put(1429.0,510.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,205){\makebox(0,0)[r]{$N_f=0$, matrix inversion}}
\multiput(1299,205)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1399,205){\usebox{\plotpoint}}
\put(1299.00,215.00){\usebox{\plotpoint}}
\put(1299,195){\usebox{\plotpoint}}
\put(1399.00,215.00){\usebox{\plotpoint}}
\put(1399,195){\usebox{\plotpoint}}
\put(810.00,675.00){\usebox{\plotpoint}}
\put(810,695){\usebox{\plotpoint}}
\put(800.00,675.00){\usebox{\plotpoint}}
\put(820,675){\usebox{\plotpoint}}
\put(800.00,695.00){\usebox{\plotpoint}}
\put(820,695){\usebox{\plotpoint}}
\put(1439.00,750.00){\usebox{\plotpoint}}
\put(1439,771){\usebox{\plotpoint}}
\put(1429.00,750.00){\usebox{\plotpoint}}
\put(1449,750){\usebox{\plotpoint}}
\put(1429.00,771.00){\usebox{\plotpoint}}
\put(1449,771){\usebox{\plotpoint}}
\put(810,685){\makebox(0,0){$\star$}}
\put(1439,761){\makebox(0,0){$\star$}}
\put(1349,205){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,164){\makebox(0,0)[r]{$N_f=2$, Lagevin}}
\put(1299.0,164.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1299.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,154.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,409.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(800.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,562.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1429.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810,430){\circle{12}}
\put(1439,583){\circle{12}}
\put(1349,164){\circle{12}}
\put(1429.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\end{center}
\caption{Chiral condensate $<{\bar \psi} \psi>$ versus $m$ at $\beta=5.5$.}
\label{fig10}
\end{figure}



==> fig11.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.4}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,277){\makebox(0,0)[r]{0.44}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,431){\makebox(0,0)[r]{0.48}}
\put(1419.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,585){\makebox(0,0)[r]{0.52}}
\put(1419.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,739){\makebox(0,0)[r]{0.56}}
\put(1419.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$E_p$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$\beta=5.2$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{$N_f=0$}}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(181,249){\usebox{\plotpoint}}
\put(181.0,249.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{$N_f=1$}}
\multiput(1299,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,696){\usebox{\plotpoint}}
\put(1299.00,706.00){\usebox{\plotpoint}}
\put(1299,686){\usebox{\plotpoint}}
\put(1399.00,706.00){\usebox{\plotpoint}}
\put(1399,686){\usebox{\plotpoint}}
\put(181,307){\usebox{\plotpoint}}
\put(181,307){\usebox{\plotpoint}}
\put(171.00,307.00){\usebox{\plotpoint}}
\put(191,307){\usebox{\plotpoint}}
\put(171.00,307.00){\usebox{\plotpoint}}
\put(191,307){\usebox{\plotpoint}}
\put(206,307){\usebox{\plotpoint}}
\put(206,307){\usebox{\plotpoint}}
\put(196.00,307.00){\usebox{\plotpoint}}
\put(216,307){\usebox{\plotpoint}}
\put(196.00,307.00){\usebox{\plotpoint}}
\put(216,307){\usebox{\plotpoint}}
\put(231,307){\usebox{\plotpoint}}
\put(231,307){\usebox{\plotpoint}}
\put(221.00,307.00){\usebox{\plotpoint}}
\put(241,307){\usebox{\plotpoint}}
\put(221.00,307.00){\usebox{\plotpoint}}
\put(241,307){\usebox{\plotpoint}}
\put(256,307){\usebox{\plotpoint}}
\put(256,307){\usebox{\plotpoint}}
\put(246.00,307.00){\usebox{\plotpoint}}
\put(266,307){\usebox{\plotpoint}}
\put(246.00,307.00){\usebox{\plotpoint}}
\put(266,307){\usebox{\plotpoint}}
\put(282,306){\usebox{\plotpoint}}
\put(282,306){\usebox{\plotpoint}}
\put(272.00,306.00){\usebox{\plotpoint}}
\put(292,306){\usebox{\plotpoint}}
\put(272.00,306.00){\usebox{\plotpoint}}
\put(292,306){\usebox{\plotpoint}}
\put(307,306){\usebox{\plotpoint}}
\put(307,306){\usebox{\plotpoint}}
\put(297.00,306.00){\usebox{\plotpoint}}
\put(317,306){\usebox{\plotpoint}}
\put(297.00,306.00){\usebox{\plotpoint}}
\put(317,306){\usebox{\plotpoint}}
\put(433,304){\usebox{\plotpoint}}
\put(433,304){\usebox{\plotpoint}}
\put(423.00,304.00){\usebox{\plotpoint}}
\put(443,304){\usebox{\plotpoint}}
\put(423.00,304.00){\usebox{\plotpoint}}
\put(443,304){\usebox{\plotpoint}}
\put(558,303){\usebox{\plotpoint}}
\put(558,303){\usebox{\plotpoint}}
\put(548.00,303.00){\usebox{\plotpoint}}
\put(568,303){\usebox{\plotpoint}}
\put(548.00,303.00){\usebox{\plotpoint}}
\put(568,303){\usebox{\plotpoint}}
\put(684,301){\usebox{\plotpoint}}
\put(684,301){\usebox{\plotpoint}}
\put(674.00,301.00){\usebox{\plotpoint}}
\put(694,301){\usebox{\plotpoint}}
\put(674.00,301.00){\usebox{\plotpoint}}
\put(694,301){\usebox{\plotpoint}}
\put(810,300){\usebox{\plotpoint}}
\put(810,300){\usebox{\plotpoint}}
\put(800.00,300.00){\usebox{\plotpoint}}
\put(820,300){\usebox{\plotpoint}}
\put(800.00,300.00){\usebox{\plotpoint}}
\put(820,300){\usebox{\plotpoint}}
\put(936,299){\usebox{\plotpoint}}
\put(936,299){\usebox{\plotpoint}}
\put(926.00,299.00){\usebox{\plotpoint}}
\put(946,299){\usebox{\plotpoint}}
\put(926.00,299.00){\usebox{\plotpoint}}
\put(946,299){\usebox{\plotpoint}}
\put(1062,297){\usebox{\plotpoint}}
\put(1062,297){\usebox{\plotpoint}}
\put(1052.00,297.00){\usebox{\plotpoint}}
\put(1072,297){\usebox{\plotpoint}}
\put(1052.00,297.00){\usebox{\plotpoint}}
\put(1072,297){\usebox{\plotpoint}}
\put(1187,296){\usebox{\plotpoint}}
\put(1187,296){\usebox{\plotpoint}}
\put(1177.00,296.00){\usebox{\plotpoint}}
\put(1197,296){\usebox{\plotpoint}}
\put(1177.00,296.00){\usebox{\plotpoint}}
\put(1197,296){\usebox{\plotpoint}}
\put(1313,295){\usebox{\plotpoint}}
\put(1313,295){\usebox{\plotpoint}}
\put(1303.00,295.00){\usebox{\plotpoint}}
\put(1323,295){\usebox{\plotpoint}}
\put(1303.00,295.00){\usebox{\plotpoint}}
\put(1323,295){\usebox{\plotpoint}}
\put(1439,294){\usebox{\plotpoint}}
\put(1439,294){\usebox{\plotpoint}}
\put(1429.00,294.00){\usebox{\plotpoint}}
\put(1449,294){\usebox{\plotpoint}}
\put(1429.00,294.00){\usebox{\plotpoint}}
\put(1449,294){\usebox{\plotpoint}}
\put(181,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(206,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,307){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,304){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,301){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,297){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,294){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,655){\makebox(0,0)[r]{$N_f=2$}}
\put(1299.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1299.0,645.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1399.0,645.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(181.0,380.0){\usebox{\plotpoint}}
\put(171.0,380.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(171.0,381.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(206.0,378.0){\usebox{\plotpoint}}
\put(196.0,378.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(196.0,379.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(231.0,377.0){\usebox{\plotpoint}}
\put(221.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(221.0,378.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(256,377){\usebox{\plotpoint}}
\put(246.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(246.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(282,376){\usebox{\plotpoint}}
\put(272.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(272.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(307.0,375.0){\usebox{\plotpoint}}
\put(297.0,375.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(297.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(433.0,371.0){\usebox{\plotpoint}}
\put(423.0,371.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(423.0,372.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(558,368){\usebox{\plotpoint}}
\put(548.0,368.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(548.0,368.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(684,365){\usebox{\plotpoint}}
\put(674.0,365.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(674.0,365.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(810,362){\usebox{\plotpoint}}
\put(800.0,362.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(800.0,362.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(936,359){\usebox{\plotpoint}}
\put(926.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(926.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1062.0,355.0){\usebox{\plotpoint}}
\put(1052.0,355.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1052.0,356.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1187.0,352.0){\usebox{\plotpoint}}
\put(1177.0,352.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1177.0,353.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1313,350){\usebox{\plotpoint}}
\put(1303.0,350.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1303.0,350.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1439,347){\usebox{\plotpoint}}
\put(1429.0,347.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(181,381){\makebox(0,0){$+$}}
\put(206,379){\makebox(0,0){$+$}}
\put(231,378){\makebox(0,0){$+$}}
\put(256,377){\makebox(0,0){$+$}}
\put(282,376){\makebox(0,0){$+$}}
\put(307,375){\makebox(0,0){$+$}}
\put(433,372){\makebox(0,0){$+$}}
\put(558,368){\makebox(0,0){$+$}}
\put(684,365){\makebox(0,0){$+$}}
\put(810,362){\makebox(0,0){$+$}}
\put(936,359){\makebox(0,0){$+$}}
\put(1062,356){\makebox(0,0){$+$}}
\put(1187,353){\makebox(0,0){$+$}}
\put(1313,350){\makebox(0,0){$+$}}
\put(1439,347){\makebox(0,0){$+$}}
\put(1349,655){\makebox(0,0){$+$}}
\put(1429.0,347.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,614){\makebox(0,0)[r]{$N_f=3$}}
\multiput(1299,614)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,614){\usebox{\plotpoint}}
\put(1299.00,624.00){\usebox{\plotpoint}}
\put(1299,604){\usebox{\plotpoint}}
\put(1399.00,624.00){\usebox{\plotpoint}}
\put(1399,604){\usebox{\plotpoint}}
\put(181,525){\usebox{\plotpoint}}
\put(181,525){\usebox{\plotpoint}}
\put(171.00,525.00){\usebox{\plotpoint}}
\put(191,525){\usebox{\plotpoint}}
\put(171.00,525.00){\usebox{\plotpoint}}
\put(191,525){\usebox{\plotpoint}}
\put(206,524){\usebox{\plotpoint}}
\put(206,524){\usebox{\plotpoint}}
\put(196.00,524.00){\usebox{\plotpoint}}
\put(216,524){\usebox{\plotpoint}}
\put(196.00,524.00){\usebox{\plotpoint}}
\put(216,524){\usebox{\plotpoint}}
\put(231.00,520.00){\usebox{\plotpoint}}
\put(231,522){\usebox{\plotpoint}}
\put(221.00,520.00){\usebox{\plotpoint}}
\put(241,520){\usebox{\plotpoint}}
\put(221.00,522.00){\usebox{\plotpoint}}
\put(241,522){\usebox{\plotpoint}}
\put(256.00,517.00){\usebox{\plotpoint}}
\put(256,519){\usebox{\plotpoint}}
\put(246.00,517.00){\usebox{\plotpoint}}
\put(266,517){\usebox{\plotpoint}}
\put(246.00,519.00){\usebox{\plotpoint}}
\put(266,519){\usebox{\plotpoint}}
\put(282.00,513.00){\usebox{\plotpoint}}
\put(282,516){\usebox{\plotpoint}}
\put(272.00,513.00){\usebox{\plotpoint}}
\put(292,513){\usebox{\plotpoint}}
\put(272.00,516.00){\usebox{\plotpoint}}
\put(292,516){\usebox{\plotpoint}}
\put(307.00,509.00){\usebox{\plotpoint}}
\put(307,512){\usebox{\plotpoint}}
\put(297.00,509.00){\usebox{\plotpoint}}
\put(317,509){\usebox{\plotpoint}}
\put(297.00,512.00){\usebox{\plotpoint}}
\put(317,512){\usebox{\plotpoint}}
\put(433.00,488.00){\usebox{\plotpoint}}
\put(433,489){\usebox{\plotpoint}}
\put(423.00,488.00){\usebox{\plotpoint}}
\put(443,488){\usebox{\plotpoint}}
\put(423.00,489.00){\usebox{\plotpoint}}
\put(443,489){\usebox{\plotpoint}}
\put(558.00,474.00){\usebox{\plotpoint}}
\put(558,475){\usebox{\plotpoint}}
\put(548.00,474.00){\usebox{\plotpoint}}
\put(568,474){\usebox{\plotpoint}}
\put(548.00,475.00){\usebox{\plotpoint}}
\put(568,475){\usebox{\plotpoint}}
\put(684.00,463.00){\usebox{\plotpoint}}
\put(684,464){\usebox{\plotpoint}}
\put(674.00,463.00){\usebox{\plotpoint}}
\put(694,463){\usebox{\plotpoint}}
\put(674.00,464.00){\usebox{\plotpoint}}
\put(694,464){\usebox{\plotpoint}}
\put(810.00,452.00){\usebox{\plotpoint}}
\put(810,454){\usebox{\plotpoint}}
\put(800.00,452.00){\usebox{\plotpoint}}
\put(820,452){\usebox{\plotpoint}}
\put(800.00,454.00){\usebox{\plotpoint}}
\put(820,454){\usebox{\plotpoint}}
\put(936.00,443.00){\usebox{\plotpoint}}
\put(936,444){\usebox{\plotpoint}}
\put(926.00,443.00){\usebox{\plotpoint}}
\put(946,443){\usebox{\plotpoint}}
\put(926.00,444.00){\usebox{\plotpoint}}
\put(946,444){\usebox{\plotpoint}}
\put(1062.00,434.00){\usebox{\plotpoint}}
\put(1062,435){\usebox{\plotpoint}}
\put(1052.00,434.00){\usebox{\plotpoint}}
\put(1072,434){\usebox{\plotpoint}}
\put(1052.00,435.00){\usebox{\plotpoint}}
\put(1072,435){\usebox{\plotpoint}}
\put(1187.00,425.00){\usebox{\plotpoint}}
\put(1187,427){\usebox{\plotpoint}}
\put(1177.00,425.00){\usebox{\plotpoint}}
\put(1197,425){\usebox{\plotpoint}}
\put(1177.00,427.00){\usebox{\plotpoint}}
\put(1197,427){\usebox{\plotpoint}}
\put(1313.00,417.00){\usebox{\plotpoint}}
\put(1313,418){\usebox{\plotpoint}}
\put(1303.00,417.00){\usebox{\plotpoint}}
\put(1323,417){\usebox{\plotpoint}}
\put(1303.00,418.00){\usebox{\plotpoint}}
\put(1323,418){\usebox{\plotpoint}}
\put(1439.00,410.00){\usebox{\plotpoint}}
\put(1439,411){\usebox{\plotpoint}}
\put(1429.00,410.00){\usebox{\plotpoint}}
\put(1449,410){\usebox{\plotpoint}}
\put(1429.00,411.00){\usebox{\plotpoint}}
\put(1449,411){\usebox{\plotpoint}}
\put(181,525){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(206,524){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(231,521){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(256,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(282,514){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,511){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(433,489){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(558,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(684,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(936,443){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1062,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1187,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1313,418){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,410){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,614){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,573){\makebox(0,0)[r]{$N_f=4$}}
\put(1299.0,573.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1299.0,563.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,563.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(181.0,642.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(171.0,642.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(171.0,652.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(206.0,639.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(196.0,639.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(196.0,649.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(231.0,636.0){\rule[-0.600pt]{1.200pt}{2.650pt}}
\put(221.0,636.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(221.0,647.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(256.0,633.0){\rule[-0.600pt]{1.200pt}{2.891pt}}
\put(246.0,633.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(246.0,645.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(282.0,630.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(272.0,630.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(272.0,643.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(307.0,626.0){\rule[-0.600pt]{1.200pt}{3.613pt}}
\put(297.0,626.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(297.0,641.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(433.0,614.0){\rule[-0.600pt]{1.200pt}{3.132pt}}
\put(423.0,614.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(423.0,627.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(558.0,607.0){\usebox{\plotpoint}}
\put(548.0,607.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(548.0,609.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(684.0,595.0){\usebox{\plotpoint}}
\put(674.0,595.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(674.0,596.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(810.0,582.0){\usebox{\plotpoint}}
\put(800.0,582.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(800.0,584.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(936.0,570.0){\usebox{\plotpoint}}
\put(926.0,570.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(926.0,573.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1062.0,558.0){\usebox{\plotpoint}}
\put(1052.0,558.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1052.0,561.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1187.0,547.0){\usebox{\plotpoint}}
\put(1177.0,547.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1177.0,549.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1313.0,536.0){\usebox{\plotpoint}}
\put(1303.0,536.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1303.0,537.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1439,525){\usebox{\plotpoint}}
\put(1429.0,525.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(181,647){\makebox(0,0){$\times$}}
\put(206,644){\makebox(0,0){$\times$}}
\put(231,641){\makebox(0,0){$\times$}}
\put(256,639){\makebox(0,0){$\times$}}
\put(282,636){\makebox(0,0){$\times$}}
\put(307,634){\makebox(0,0){$\times$}}
\put(433,621){\makebox(0,0){$\times$}}
\put(558,608){\makebox(0,0){$\times$}}
\put(684,596){\makebox(0,0){$\times$}}
\put(810,583){\makebox(0,0){$\times$}}
\put(936,571){\makebox(0,0){$\times$}}
\put(1062,560){\makebox(0,0){$\times$}}
\put(1187,548){\makebox(0,0){$\times$}}
\put(1313,536){\makebox(0,0){$\times$}}
\put(1439,525){\makebox(0,0){$\times$}}
\put(1349,573){\makebox(0,0){$\times$}}
\put(1429.0,525.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\end{picture}
\end{center}
\caption{ $E_p$ versus $m$ at $\beta=5.2$.}
\label{fig11}
\end{figure}


==> fig2.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,307){\makebox(0,0)[r]{10}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{20}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,676){\makebox(0,0)[r]{30}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{40}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){0}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){0.2}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){0.4}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){0.6}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){0.8}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(-20,491){\makebox(0,0){$-{\ln n(E) \over V}$}}
\put(790,21){\makebox(0,0){$E$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(155,123){\usebox{\plotpoint}}
\put(173,122.67){\rule{0.241pt}{0.400pt}}
\multiput(173.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,123.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(194,123.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(174.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209,124.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,125.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(221,125.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(231,126.67){\rule{0.482pt}{0.400pt}}
\multiput(231.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(223.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(241,127.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233.0,128.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(250,128.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(259,129.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(266,130.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,131.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(274,131.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(281,132.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,133.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(287,133.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(294,134.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,135.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(300,135.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(306,136.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,137.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(312,137.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,138.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(317,138.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,139.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(323,139.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(328,140.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.0,141.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(333,141.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,141.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338,142.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,142.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.0,143.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(343,143.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(348,144.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,144.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(353,145.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,146.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,146.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,147.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(363,147.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,148.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372,149.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,150.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(376,150.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,151.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381,151.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,152.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(384,152.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,152.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389,153.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,153.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393,154.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,155.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(401,156.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404,157.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409,158.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,159.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413,159.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417,160.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421,161.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,162.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424,162.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,163.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,164.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,165.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(435,165.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,166.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,166.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,167.0){\usebox{\plotpoint}}
\put(442,167.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,168.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,168.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,169.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,170.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455,171.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,171.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,172.0){\usebox{\plotpoint}}
\put(459,172.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,173.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(465,174.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,175.0){\usebox{\plotpoint}}
\put(469,175.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473,176.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(475,177.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.0,178.0){\usebox{\plotpoint}}
\put(479,178.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,179.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,180.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,181.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(491,182.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.0,183.0){\usebox{\plotpoint}}
\put(495,183.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,184.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,185.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,186.0){\usebox{\plotpoint}}
\put(504,186.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506,187.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.0,188.0){\usebox{\plotpoint}}
\put(510,188.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,189.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,190.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,191.0){\usebox{\plotpoint}}
\put(519,191.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(521,192.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.0,193.0){\usebox{\plotpoint}}
\put(524,193.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,194.0){\usebox{\plotpoint}}
\put(528,194.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(530,195.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,196.0){\usebox{\plotpoint}}
\put(533,196.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,197.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,197.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,198.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,199.0){\usebox{\plotpoint}}
\put(541,199.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,200.0){\usebox{\plotpoint}}
\put(544,200.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,201.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,202.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,203.0){\usebox{\plotpoint}}
\put(552,203.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,204.0){\usebox{\plotpoint}}
\put(555,204.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,205.0){\usebox{\plotpoint}}
\put(557,205.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.0,206.0){\usebox{\plotpoint}}
\put(561,206.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,207.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,208.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,209.0){\usebox{\plotpoint}}
\put(569,209.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571,210.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,211.0){\usebox{\plotpoint}}
\put(574,211.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,212.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,213.0){\usebox{\plotpoint}}
\put(580,213.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582,214.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,214.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,215.0){\usebox{\plotpoint}}
\put(585,215.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,216.0){\usebox{\plotpoint}}
\put(587,216.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,216.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,217.0){\usebox{\plotpoint}}
\put(590,217.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,218.0){\usebox{\plotpoint}}
\put(592,218.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,218.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.0,219.0){\usebox{\plotpoint}}
\put(595,219.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,220.0){\usebox{\plotpoint}}
\put(597,220.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,221.0){\usebox{\plotpoint}}
\put(600,221.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(602,222.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,223.0){\usebox{\plotpoint}}
\put(605,223.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,224.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,225.0){\usebox{\plotpoint}}
\put(610,225.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,226.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,227.0){\usebox{\plotpoint}}
\put(615,227.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,228.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,229.0){\usebox{\plotpoint}}
\put(620,229.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,230.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,231.0){\usebox{\plotpoint}}
\put(625,231.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627,232.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,233.0){\usebox{\plotpoint}}
\put(630,233.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632,234.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,235.0){\usebox{\plotpoint}}
\put(635,235.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637,236.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,237.0){\usebox{\plotpoint}}
\put(640,237.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(642,238.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,239.0){\usebox{\plotpoint}}
\put(645,239.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,240.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,241.0){\usebox{\plotpoint}}
\put(650,241.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,242.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(653,243.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,244.0){\usebox{\plotpoint}}
\put(656,244.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658,245.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,246.0){\usebox{\plotpoint}}
\put(661,246.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663,247.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,248.0){\usebox{\plotpoint}}
\put(666,248.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,249.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,250.0){\usebox{\plotpoint}}
\put(671,250.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,251.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,252.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,253.0){\usebox{\plotpoint}}
\put(677,253.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,254.0){\usebox{\plotpoint}}
\put(679,254.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,255.0){\usebox{\plotpoint}}
\put(682,255.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,256.0){\usebox{\plotpoint}}
\put(684,256.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.0,257.0){\usebox{\plotpoint}}
\put(687,257.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,258.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,258.0){\usebox{\plotpoint}}
\put(691,259.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,260.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,261.0){\usebox{\plotpoint}}
\put(696,261.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,262.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,263.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,263.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.0,263.0){\usebox{\plotpoint}}
\put(702,264.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,265.0){\usebox{\plotpoint}}
\put(704,265.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,265.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,266.0){\usebox{\plotpoint}}
\put(707,266.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,267.0){\usebox{\plotpoint}}
\put(709,267.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,268.0){\usebox{\plotpoint}}
\put(712,268.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,269.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,270.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(714.0,271.0){\usebox{\plotpoint}}
\put(718,271.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,272.0){\usebox{\plotpoint}}
\put(720,272.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,273.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,273.0){\usebox{\plotpoint}}
\put(724,274.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,275.0){\usebox{\plotpoint}}
\put(727,275.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729,276.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,277.0){\usebox{\plotpoint}}
\put(732,277.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,278.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,279.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.0,280.0){\usebox{\plotpoint}}
\put(738,280.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,281.0){\usebox{\plotpoint}}
\put(740,281.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,282.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,282.0){\usebox{\plotpoint}}
\put(744,283.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,284.0){\usebox{\plotpoint}}
\put(747,284.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,285.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,286.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,286.0){\usebox{\plotpoint}}
\put(753,287.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,288.0){\usebox{\plotpoint}}
\put(755,288.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,289.0){\usebox{\plotpoint}}
\put(758,289.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,290.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,290.0){\usebox{\plotpoint}}
\put(762,291.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764,292.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,293.0){\usebox{\plotpoint}}
\put(767,293.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,294.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,294.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,295.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,296.0){\usebox{\plotpoint}}
\put(773,296.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775,297.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,298.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774.0,298.0){\usebox{\plotpoint}}
\put(779,299.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,300.0){\usebox{\plotpoint}}
\put(781,300.67){\rule{0.482pt}{0.400pt}}
\multiput(781.00,300.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783,301.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,301.0){\usebox{\plotpoint}}
\put(785,302.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,303.0){\usebox{\plotpoint}}
\put(788,303.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,304.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,305.67){\rule{0.482pt}{0.400pt}}
\multiput(791.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,305.0){\usebox{\plotpoint}}
\put(794,306.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,307.0){\usebox{\plotpoint}}
\put(796,307.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,308.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,308.0){\usebox{\plotpoint}}
\put(800,309.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,310.0){\usebox{\plotpoint}}
\put(803,310.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805,311.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,312.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.0,312.0){\usebox{\plotpoint}}
\put(809,313.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,314.0){\usebox{\plotpoint}}
\put(811,314.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,315.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,315.0){\usebox{\plotpoint}}
\put(815,316.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,317.0){\usebox{\plotpoint}}
\put(818,317.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819,318.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,319.67){\rule{0.482pt}{0.400pt}}
\multiput(821.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,320.0){\usebox{\plotpoint}}
\put(824,320.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,321.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,321.0){\usebox{\plotpoint}}
\put(827,322.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(826.0,323.0){\usebox{\plotpoint}}
\put(830,323.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,324.0){\usebox{\plotpoint}}
\put(832,324.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,325.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,325.0){\usebox{\plotpoint}}
\put(836,326.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,327.0){\usebox{\plotpoint}}
\put(839,327.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,328.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842,329.67){\rule{0.482pt}{0.400pt}}
\multiput(842.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841.0,330.0){\usebox{\plotpoint}}
\put(845,330.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,331.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,331.0){\usebox{\plotpoint}}
\put(849,332.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,333.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,334.67){\rule{0.482pt}{0.400pt}}
\multiput(852.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(851.0,335.0){\usebox{\plotpoint}}
\put(855,335.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,336.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,336.0){\usebox{\plotpoint}}
\put(859,337.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861,338.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,339.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(860.0,339.0){\usebox{\plotpoint}}
\put(865,340.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,341.0){\usebox{\plotpoint}}
\put(867,341.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,342.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,342.0){\usebox{\plotpoint}}
\put(871,343.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,344.0){\usebox{\plotpoint}}
\put(874,344.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,345.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877,346.67){\rule{0.482pt}{0.400pt}}
\multiput(877.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879,347.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,347.0){\usebox{\plotpoint}}
\put(881,348.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,349.0){\usebox{\plotpoint}}
\put(883,349.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,350.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,350.0){\usebox{\plotpoint}}
\put(887,351.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,352.0){\usebox{\plotpoint}}
\put(890,352.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891,353.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893,354.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,355.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,355.0){\usebox{\plotpoint}}
\put(897,356.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,357.0){\usebox{\plotpoint}}
\put(900,357.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901,358.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903,359.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,360.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,360.0){\usebox{\plotpoint}}
\put(907,361.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908,362.67){\rule{0.482pt}{0.400pt}}
\multiput(908.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.0,362.0){\usebox{\plotpoint}}
\put(911,363.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,364.0){\usebox{\plotpoint}}
\put(913,364.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,364.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,365.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,365.0){\usebox{\plotpoint}}
\put(917,366.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,367.67){\rule{0.482pt}{0.400pt}}
\multiput(918.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(916.0,367.0){\usebox{\plotpoint}}
\put(921,368.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,369.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,369.0){\usebox{\plotpoint}}
\put(925,370.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926,371.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928,372.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,373.0){\usebox{\plotpoint}}
\put(931,373.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932,374.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,374.0){\usebox{\plotpoint}}
\put(935,375.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936,376.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(938,377.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,378.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937.0,378.0){\usebox{\plotpoint}}
\put(942,379.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,380.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,380.0){\usebox{\plotpoint}}
\put(946,381.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947,382.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,383.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,384.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,384.0){\usebox{\plotpoint}}
\put(953,385.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954,386.67){\rule{0.482pt}{0.400pt}}
\multiput(954.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(952.0,386.0){\usebox{\plotpoint}}
\put(957,387.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,388.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,388.0){\usebox{\plotpoint}}
\put(961,389.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,390.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964,391.67){\rule{0.482pt}{0.400pt}}
\multiput(964.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966,392.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,393.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,392.0){\usebox{\plotpoint}}
\put(969,394.67){\rule{0.482pt}{0.400pt}}
\multiput(969.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971,395.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,395.0){\usebox{\plotpoint}}
\put(973,396.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,397.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,397.0){\usebox{\plotpoint}}
\put(977,398.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,399.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,399.0){\usebox{\plotpoint}}
\put(981,400.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,401.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,402.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986,403.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987,404.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989,405.67){\rule{0.482pt}{0.400pt}}
\multiput(989.00,405.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991,406.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992,407.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,406.0){\usebox{\plotpoint}}
\put(994,408.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,409.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993.0,409.0){\usebox{\plotpoint}}
\put(998,410.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,411.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,412.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997.0,411.0){\usebox{\plotpoint}}
\put(1003,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,415.67){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002.0,414.0){\usebox{\plotpoint}}
\put(1008,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,417.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,418.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007.0,417.0){\usebox{\plotpoint}}
\put(1013,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,420.0){\usebox{\plotpoint}}
\put(1017,421.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,422.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,423.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,425.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,426.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,427.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,428.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,429.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,430.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,429.0){\usebox{\plotpoint}}
\put(1033,431.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,432.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,433.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.0,432.0){\usebox{\plotpoint}}
\put(1038,434.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,435.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,436.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,437.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,435.0){\usebox{\plotpoint}}
\put(1044,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,439.67){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047,440.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048,441.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,439.0){\usebox{\plotpoint}}
\put(1050,442.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,443.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,443.0){\usebox{\plotpoint}}
\put(1056,446.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,447.0){\usebox{\plotpoint}}
\put(1063,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,451.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,453.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1070,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071,456.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,457.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,458.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,459.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069.0,456.0){\usebox{\plotpoint}}
\put(1078,460.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080,462.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,463.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,466.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1088,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089,468.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,470.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,473.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,475.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100,476.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,477.67){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,478.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105,480.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,482.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111,484.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,485.67){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115,487.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116,488.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117,489.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,490.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122,493.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,494.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127,497.67){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130,499.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,501.67){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,505.67){\rule{0.482pt}{0.400pt}}
\multiput(1137.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139,506.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,508.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142,509.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,511.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,513.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149,514.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150,515.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,516.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,517.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,518.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157,521.67){\rule{0.482pt}{0.400pt}}
\multiput(1157.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1159,522.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161,524.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,525.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,525.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.67,528){\rule{0.400pt}{0.482pt}}
\multiput(1164.17,528.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1166,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168,531.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,532.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172,534.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173,535.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175,536.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.67,538){\rule{0.400pt}{0.482pt}}
\multiput(1175.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178,540.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1180,541.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183,544.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184.67,546){\rule{0.400pt}{0.482pt}}
\multiput(1184.17,546.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1186,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1187,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188,549.67){\rule{0.482pt}{0.400pt}}
\multiput(1188.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1190,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,551.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1191.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1193,554.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195,555.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196,556.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.67,558){\rule{0.400pt}{0.482pt}}
\multiput(1196.17,558.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198,559.67){\rule{0.482pt}{0.400pt}}
\multiput(1198.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200,560.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,561.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202,562.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203,564.17){\rule{0.482pt}{0.400pt}}
\multiput(1203.00,563.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1205,565.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206,566.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.67,568){\rule{0.400pt}{0.482pt}}
\multiput(1206.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1208,569.67){\rule{0.482pt}{0.400pt}}
\multiput(1208.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1210,570.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211,571.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.67,573){\rule{0.400pt}{0.482pt}}
\multiput(1211.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1213,574.67){\rule{0.482pt}{0.400pt}}
\multiput(1213.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215,575.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.67,577){\rule{0.400pt}{0.482pt}}
\multiput(1215.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1217,578.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218,579.67){\rule{0.482pt}{0.400pt}}
\multiput(1218.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219.67,581){\rule{0.400pt}{0.482pt}}
\multiput(1219.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1221,582.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222,583.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.67,585){\rule{0.400pt}{0.482pt}}
\multiput(1222.17,585.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1224,586.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.67,589){\rule{0.400pt}{0.482pt}}
\multiput(1226.17,589.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1228,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229,591.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1230.67,593){\rule{0.400pt}{0.482pt}}
\multiput(1230.17,593.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1232,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.67,596){\rule{0.400pt}{0.482pt}}
\multiput(1232.17,596.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1234,597.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235.67,599){\rule{0.400pt}{0.482pt}}
\multiput(1235.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1237,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239,603.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,602.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.67,606){\rule{0.400pt}{0.482pt}}
\multiput(1241.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1243,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244,609.17){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,608.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.67,612){\rule{0.400pt}{0.482pt}}
\multiput(1246.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1248,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249,615.17){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,614.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.67,618){\rule{0.400pt}{0.482pt}}
\multiput(1251.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1252.67,620){\rule{0.400pt}{0.482pt}}
\multiput(1252.17,620.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1254,621.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1255.67,623){\rule{0.400pt}{0.482pt}}
\multiput(1255.17,623.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1257,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.67,626){\rule{0.400pt}{0.482pt}}
\multiput(1257.17,626.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1259,628.17){\rule{0.482pt}{0.400pt}}
\multiput(1259.00,627.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1261,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.67,631){\rule{0.400pt}{0.482pt}}
\multiput(1261.17,631.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1263,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264,634.17){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,633.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265.67,636){\rule{0.400pt}{0.482pt}}
\multiput(1265.17,636.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1267,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1267.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1269,641.17){\rule{0.482pt}{0.400pt}}
\multiput(1269.00,640.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270.67,643){\rule{0.400pt}{0.482pt}}
\multiput(1270.17,643.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1272,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.67,646){\rule{0.400pt}{0.482pt}}
\multiput(1272.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1274,648.17){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,647.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.67,651){\rule{0.400pt}{0.482pt}}
\multiput(1276.17,651.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1277.67,653){\rule{0.400pt}{0.482pt}}
\multiput(1277.17,653.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1278.67,655){\rule{0.400pt}{0.482pt}}
\multiput(1278.17,655.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1280,657.17){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,656.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281.67,659){\rule{0.400pt}{0.482pt}}
\multiput(1281.17,659.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1283,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.67,662){\rule{0.400pt}{0.482pt}}
\multiput(1283.17,662.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1285,664.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,663.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286.67,666){\rule{0.400pt}{0.482pt}}
\multiput(1286.17,666.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1287.67,668){\rule{0.400pt}{0.482pt}}
\multiput(1287.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1288.67,670){\rule{0.400pt}{0.482pt}}
\multiput(1288.17,670.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1290,672.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,671.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1291.67,674){\rule{0.400pt}{0.482pt}}
\multiput(1291.17,674.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1292.67,676){\rule{0.400pt}{0.482pt}}
\multiput(1292.17,676.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1293.67,678){\rule{0.400pt}{0.482pt}}
\multiput(1293.17,678.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295,680.17){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,679.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296.67,682){\rule{0.400pt}{0.482pt}}
\multiput(1296.17,682.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1297.67,684){\rule{0.400pt}{0.482pt}}
\multiput(1297.17,684.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298.67,686){\rule{0.400pt}{0.482pt}}
\multiput(1298.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1300,688.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,687.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.67,690){\rule{0.400pt}{0.482pt}}
\multiput(1301.17,690.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1302.67,692){\rule{0.400pt}{0.482pt}}
\multiput(1302.17,692.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1303.67,694){\rule{0.400pt}{0.482pt}}
\multiput(1303.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1305,696.17){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,695.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306.67,698){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,698.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1307.67,700){\rule{0.400pt}{0.723pt}}
\multiput(1307.17,700.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1308.67,703){\rule{0.400pt}{0.482pt}}
\multiput(1308.17,703.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1310,705.17){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,704.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311.67,707){\rule{0.400pt}{0.482pt}}
\multiput(1311.17,707.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1312.67,709){\rule{0.400pt}{0.482pt}}
\multiput(1312.17,709.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1313.67,711){\rule{0.400pt}{0.723pt}}
\multiput(1313.17,711.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1315,714.17){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,713.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316.67,716){\rule{0.400pt}{0.482pt}}
\multiput(1316.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1317.67,718){\rule{0.400pt}{0.723pt}}
\multiput(1317.17,718.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1318.67,721){\rule{0.400pt}{0.482pt}}
\multiput(1318.17,721.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1320.17,723){\rule{0.400pt}{0.700pt}}
\multiput(1319.17,723.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1321.67,726){\rule{0.400pt}{0.482pt}}
\multiput(1321.17,726.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1322.67,728){\rule{0.400pt}{0.482pt}}
\multiput(1322.17,728.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1323.67,730){\rule{0.400pt}{0.723pt}}
\multiput(1323.17,730.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1325,733.17){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,732.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326.67,735){\rule{0.400pt}{0.723pt}}
\multiput(1326.17,735.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1327.67,738){\rule{0.400pt}{0.482pt}}
\multiput(1327.17,738.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1328.67,740){\rule{0.400pt}{0.723pt}}
\multiput(1328.17,740.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1330.17,743){\rule{0.400pt}{0.700pt}}
\multiput(1329.17,743.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1331.67,746){\rule{0.400pt}{0.482pt}}
\multiput(1331.17,746.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1332.67,748){\rule{0.400pt}{0.723pt}}
\multiput(1332.17,748.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1333.67,751){\rule{0.400pt}{0.723pt}}
\multiput(1333.17,751.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1334.67,754){\rule{0.400pt}{0.482pt}}
\multiput(1334.17,754.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1336.17,756){\rule{0.400pt}{0.700pt}}
\multiput(1335.17,756.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1337.67,759){\rule{0.400pt}{0.723pt}}
\multiput(1337.17,759.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1338.67,762){\rule{0.400pt}{0.723pt}}
\multiput(1338.17,762.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1339.67,765){\rule{0.400pt}{0.723pt}}
\multiput(1339.17,765.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1341.17,768){\rule{0.400pt}{0.700pt}}
\multiput(1340.17,768.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1342.67,771){\rule{0.400pt}{0.723pt}}
\multiput(1342.17,771.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1343.67,774){\rule{0.400pt}{0.723pt}}
\multiput(1343.17,774.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1344.67,777){\rule{0.400pt}{0.723pt}}
\multiput(1344.17,777.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1346.17,780){\rule{0.400pt}{0.700pt}}
\multiput(1345.17,780.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1347.67,783){\rule{0.400pt}{0.723pt}}
\multiput(1347.17,783.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1348.67,786){\rule{0.400pt}{0.723pt}}
\multiput(1348.17,786.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1349.67,789){\rule{0.400pt}{0.723pt}}
\multiput(1349.17,789.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1351.17,792){\rule{0.400pt}{0.700pt}}
\multiput(1350.17,792.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1352.67,795){\rule{0.400pt}{0.964pt}}
\multiput(1352.17,795.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1353.67,799){\rule{0.400pt}{0.723pt}}
\multiput(1353.17,799.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1354.67,802){\rule{0.400pt}{0.723pt}}
\multiput(1354.17,802.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1356.17,805){\rule{0.400pt}{0.900pt}}
\multiput(1355.17,805.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1357.67,809){\rule{0.400pt}{0.723pt}}
\multiput(1357.17,809.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1358.67,812){\rule{0.400pt}{0.964pt}}
\multiput(1358.17,812.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1359.67,816){\rule{0.400pt}{0.723pt}}
\multiput(1359.17,816.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1361.17,819){\rule{0.400pt}{0.900pt}}
\multiput(1360.17,819.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1362.67,823){\rule{0.400pt}{0.964pt}}
\multiput(1362.17,823.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1363.67,827){\rule{0.400pt}{0.723pt}}
\multiput(1363.17,827.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1364.67,830){\rule{0.400pt}{0.964pt}}
\multiput(1364.17,830.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1366.17,834){\rule{0.400pt}{0.900pt}}
\multiput(1365.17,834.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1367.67,838){\rule{0.400pt}{0.964pt}}
\multiput(1367.17,838.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1368.67,842){\rule{0.400pt}{0.964pt}}
\multiput(1368.17,842.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1110.0,485.0){\usebox{\plotpoint}}
\end{picture}
\end{center}
\caption{$- \ln [n(E)]/V$ as a function of $E$.}
\label{fig2}
\end{figure}









==> fig3.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{0.04}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.08}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,613){\makebox(0,0)[r]{0.12}}
\put(1419.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.16}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.02}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.04}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.06}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.08}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(-20,450){\makebox(0,0){$<\bar{\psi} \psi>$}}
\put(810,21){\makebox(0,0){$m$}}
\put(810,839){\makebox(0,0){$N_f=0$, $\beta=6.05$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(701,737){\makebox(0,0)[r]{Lanczos, this work}}
\put(721.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(721.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,727.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,123.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(196.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(196.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,135.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(221.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,154.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(246.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,172.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(272.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,190.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(297.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,271.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(423.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(423.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,345.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(548.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,413.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(674.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,477.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(800.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,537.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(926.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(926.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,594.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1052.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1187.0,647.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1177.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1177.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1313.0,698.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1303.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,717.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439.0,746.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1429.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(206,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(256,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,430){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,492){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,550){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1062,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,658){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1313,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(771,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(701,696){\makebox(0,0)[r]{Matrix inversion}}
\multiput(721,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(821,696){\usebox{\plotpoint}}
\put(721.00,706.00){\usebox{\plotpoint}}
\put(721,686){\usebox{\plotpoint}}
\put(821.00,706.00){\usebox{\plotpoint}}
\put(821,686){\usebox{\plotpoint}}
\put(307.00,228.00){\usebox{\plotpoint}}
\put(307,229){\usebox{\plotpoint}}
\put(297.00,228.00){\usebox{\plotpoint}}
\put(317,228){\usebox{\plotpoint}}
\put(297.00,229.00){\usebox{\plotpoint}}
\put(317,229){\usebox{\plotpoint}}
\put(496.00,330.00){\usebox{\plotpoint}}
\put(496,331){\usebox{\plotpoint}}
\put(486.00,330.00){\usebox{\plotpoint}}
\put(506,330){\usebox{\plotpoint}}
\put(486.00,331.00){\usebox{\plotpoint}}
\put(506,331){\usebox{\plotpoint}}
\put(810,487){\usebox{\plotpoint}}
\put(810,487){\usebox{\plotpoint}}
\put(800.00,487.00){\usebox{\plotpoint}}
\put(820,487){\usebox{\plotpoint}}
\put(800.00,487.00){\usebox{\plotpoint}}
\put(820,487){\usebox{\plotpoint}}
\put(1439.00,746.00){\usebox{\plotpoint}}
\put(1439,747){\usebox{\plotpoint}}
\put(1429.00,746.00){\usebox{\plotpoint}}
\put(1449,746){\usebox{\plotpoint}}
\put(1429.00,747.00){\usebox{\plotpoint}}
\put(1449,747){\usebox{\plotpoint}}
\put(307,228){\makebox(0,0){$+$}}
\put(496,331){\makebox(0,0){$+$}}
\put(810,487){\makebox(0,0){$+$}}
\put(1439,747){\makebox(0,0){$+$}}
\put(771,696){\makebox(0,0){$+$}}
\end{picture}
\end{center}
\caption{The quenched chiral condensate $<{\bar \psi} \psi>$ versus $m$ at $\beta=6.05$.}
\label{fig3}
\end{figure}




==> fig4.tex <==

\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{0}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.1}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.2}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$-{S^{\rm m{eff}}_f \over V}$}}
\put(810,21){\makebox(0,0){$E$}}
\put(810,839){\makebox(0,0){$N_f=1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(361,737){\makebox(0,0)[r]{$m=0.10$}}
\put(185,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,289){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(807,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,502){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,532){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,645){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,696){\makebox(0,0)[r]{$m=0.05$}}
\put(185,188){\makebox(0,0){$+$}}
\put(288,216){\makebox(0,0){$+$}}
\put(394,249){\makebox(0,0){$+$}}
\put(497,285){\makebox(0,0){$+$}}
\put(601,328){\makebox(0,0){$+$}}
\put(642,348){\makebox(0,0){$+$}}
\put(680,368){\makebox(0,0){$+$}}
\put(723,393){\makebox(0,0){$+$}}
\put(765,420){\makebox(0,0){$+$}}
\put(807,452){\makebox(0,0){$+$}}
\put(849,486){\makebox(0,0){$+$}}
\put(890,521){\makebox(0,0){$+$}}
\put(1016,596){\makebox(0,0){$+$}}
\put(1120,641){\makebox(0,0){$+$}}
\put(1230,680){\makebox(0,0){$+$}}
\put(1351,717){\makebox(0,0){$+$}}
\put(431,696){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(361,655){\makebox(0,0)[r]{$m=0.00$}}
\put(185,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,208){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,398){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1230,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1351,715){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\end{center}
\caption{$-S_f^{{\rm eff}}/V$ as a function of $E$ for $N_f=1$.}
\label{fig4}
\end{figure}



==> fig5.tex <==

\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{0}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.2}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.4}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$-{S^{\rm{eff}}_f \over V}$}}
\put(810,21){\makebox(0,0){$E$}}
\put(810,839){\makebox(0,0){$N_f=2$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(361,737){\makebox(0,0)[r]{$m=0.10$}}
\put(185,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(807,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,502){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,696){\makebox(0,0)[r]{$m=0.05$}}
\put(185,188){\makebox(0,0){$+$}}
\put(288,216){\makebox(0,0){$+$}}
\put(394,249){\makebox(0,0){$+$}}
\put(497,285){\makebox(0,0){$+$}}
\put(601,329){\makebox(0,0){$+$}}
\put(642,348){\makebox(0,0){$+$}}
\put(680,368){\makebox(0,0){$+$}}
\put(723,393){\makebox(0,0){$+$}}
\put(765,421){\makebox(0,0){$+$}}
\put(807,452){\makebox(0,0){$+$}}
\put(849,486){\makebox(0,0){$+$}}
\put(890,521){\makebox(0,0){$+$}}
\put(1016,596){\makebox(0,0){$+$}}
\put(1120,641){\makebox(0,0){$+$}}
\put(1230,680){\makebox(0,0){$+$}}
\put(1351,717){\makebox(0,0){$+$}}
\put(431,696){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(361,655){\makebox(0,0)[r]{$m=0.00$}}
\put(185,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,208){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,295){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,398){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,434){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1230,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1351,715){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\end{center}
\caption{$-S_f^{{\rm eff}}/V$ as a function of $E$  for $N_f=2$.}
\label{fig5}
\end{figure}


==> fig6.tex <==
\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.3}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{0}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.3}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.6}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$-{S^{\rm{eff}}_f\over V}$}}
\put(810,21){\makebox(0,0){$E$}}
\put(810,839){\makebox(0,0){$N_f=3$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(361,737){\makebox(0,0)[r]{$m=0.10$}}
\put(185,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(807,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,502){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,696){\makebox(0,0)[r]{$m=0.05$}}
\put(185,188){\makebox(0,0){$+$}}
\put(288,216){\makebox(0,0){$+$}}
\put(394,249){\makebox(0,0){$+$}}
\put(497,285){\makebox(0,0){$+$}}
\put(601,329){\makebox(0,0){$+$}}
\put(642,348){\makebox(0,0){$+$}}
\put(680,369){\makebox(0,0){$+$}}
\put(723,393){\makebox(0,0){$+$}}
\put(765,421){\makebox(0,0){$+$}}
\put(807,452){\makebox(0,0){$+$}}
\put(849,486){\makebox(0,0){$+$}}
\put(890,521){\makebox(0,0){$+$}}
\put(1016,596){\makebox(0,0){$+$}}
\put(1120,641){\makebox(0,0){$+$}}
\put(1230,680){\makebox(0,0){$+$}}
\put(1351,717){\makebox(0,0){$+$}}
\put(431,696){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(361,655){\makebox(0,0)[r]{$m=0.00$}}
\put(185,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1230,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1351,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\end{center}
\caption{$-S_f^{{\rm eff}}/V$ as a function of $E$  for $N_f=3$.}
\label{fig6}
\end{figure}


==> fig7.tex <==

\begin{figure}[htb]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{-0.4}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,310){\makebox(0,0)[r]{0}}
\put(1419.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,497){\makebox(0,0)[r]{0.4}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,684){\makebox(0,0)[r]{0.8}}
\put(1419.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$-{S^{\rm{eff}}_f \over V}$}}
\put(810,21){\makebox(0,0){$E$}}
\put(810,839){\makebox(0,0){$N_f=4$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(361,737){\makebox(0,0)[r]{$m=0.10$}}
\put(185,233){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,290){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(601,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,380){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,399){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(807,473){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,502){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(890,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1016,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1120,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1230,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1351,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,696){\makebox(0,0)[r]{$m=0.05$}}
\put(185,188){\makebox(0,0){$+$}}
\put(288,216){\makebox(0,0){$+$}}
\put(394,249){\makebox(0,0){$+$}}
\put(497,285){\makebox(0,0){$+$}}
\put(601,329){\makebox(0,0){$+$}}
\put(642,348){\makebox(0,0){$+$}}
\put(680,369){\makebox(0,0){$+$}}
\put(723,393){\makebox(0,0){$+$}}
\put(765,421){\makebox(0,0){$+$}}
\put(807,452){\makebox(0,0){$+$}}
\put(849,487){\makebox(0,0){$+$}}
\put(890,521){\makebox(0,0){$+$}}
\put(1016,597){\makebox(0,0){$+$}}
\put(1120,641){\makebox(0,0){$+$}}
\put(1230,680){\makebox(0,0){$+$}}
\put(1351,717){\makebox(0,0){$+$}}
\put(431,696){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(361,655){\makebox(0,0)[r]{$m=0.00$}}
\put(185,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(497,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(601,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,317){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,367){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,399){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(890,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1016,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1120,639){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1230,679){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1351,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,655){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}
\end{center}
\caption{$-S_f^{{\rm eff}}/V$ as a function of $E$  for $N_f=4$.}
\label{fig7}
\end{figure}


==> fig8.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.3}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.4}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{0.5}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{0.7}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){4}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){4.5}}
\put(374.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){5}}
\put(587.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){5.5}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){6}}
\put(1013.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){6.5}}
\put(1226.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){7}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){$E_p$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(800,839){\makebox(0,0){$m=0.01$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,328){\makebox(0,0)[r]{$N_f=0$}}
\put(1299.0,328.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1299.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225,130){\usebox{\plotpoint}}
\put(215.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246,138){\usebox{\plotpoint}}
\put(236.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268,146){\usebox{\plotpoint}}
\put(258.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289,154){\usebox{\plotpoint}}
\put(279.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310,162){\usebox{\plotpoint}}
\put(300.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331,170){\usebox{\plotpoint}}
\put(321.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353,179){\usebox{\plotpoint}}
\put(343.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374,188){\usebox{\plotpoint}}
\put(364.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395,197){\usebox{\plotpoint}}
\put(385.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417,206){\usebox{\plotpoint}}
\put(407.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438,215){\usebox{\plotpoint}}
\put(428.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459,224){\usebox{\plotpoint}}
\put(449.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481,234){\usebox{\plotpoint}}
\put(471.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502,244){\usebox{\plotpoint}}
\put(492.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523,254){\usebox{\plotpoint}}
\put(513.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,265){\usebox{\plotpoint}}
\put(534.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566,276){\usebox{\plotpoint}}
\put(556.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587,287){\usebox{\plotpoint}}
\put(577.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608,300){\usebox{\plotpoint}}
\put(598.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630,312){\usebox{\plotpoint}}
\put(620.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651,326){\usebox{\plotpoint}}
\put(641.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672,340){\usebox{\plotpoint}}
\put(662.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694,354){\usebox{\plotpoint}}
\put(684.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715,370){\usebox{\plotpoint}}
\put(705.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736,386){\usebox{\plotpoint}}
\put(726.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757,404){\usebox{\plotpoint}}
\put(747.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779,428){\usebox{\plotpoint}}
\put(769.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800,450){\usebox{\plotpoint}}
\put(790.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821,471){\usebox{\plotpoint}}
\put(811.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843,491){\usebox{\plotpoint}}
\put(833.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864,509){\usebox{\plotpoint}}
\put(854.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885,526){\usebox{\plotpoint}}
\put(875.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(906,543){\usebox{\plotpoint}}
\put(896.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(896.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928,559){\usebox{\plotpoint}}
\put(918.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949,571){\usebox{\plotpoint}}
\put(939.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970,582){\usebox{\plotpoint}}
\put(960.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992,592){\usebox{\plotpoint}}
\put(982.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1013,602){\usebox{\plotpoint}}
\put(1003.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1034,611){\usebox{\plotpoint}}
\put(1024.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1024.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056,619){\usebox{\plotpoint}}
\put(1046.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077,628){\usebox{\plotpoint}}
\put(1067.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,636){\usebox{\plotpoint}}
\put(1088.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119,643){\usebox{\plotpoint}}
\put(1109.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141,650){\usebox{\plotpoint}}
\put(1131.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1131.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1162,657){\usebox{\plotpoint}}
\put(1152.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1152.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183,663){\usebox{\plotpoint}}
\put(1173.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205,670){\usebox{\plotpoint}}
\put(1195.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,676){\usebox{\plotpoint}}
\put(1216.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247,682){\usebox{\plotpoint}}
\put(1237.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269,688){\usebox{\plotpoint}}
\put(1259.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1259.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290,694){\usebox{\plotpoint}}
\put(1280.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311,699){\usebox{\plotpoint}}
\put(1301.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1332,705){\usebox{\plotpoint}}
\put(1322.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1322.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354,710){\usebox{\plotpoint}}
\put(1344.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1344.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375,715){\usebox{\plotpoint}}
\put(1365.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1396,720){\usebox{\plotpoint}}
\put(1386.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1386.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418,725){\usebox{\plotpoint}}
\put(1408.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439,730){\usebox{\plotpoint}}
\put(1429.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(843,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,543){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,571){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(970,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1013,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,628){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1205,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1332,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1354,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1396,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1418,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,287){\makebox(0,0)[r]{$N_f=1$}}
\multiput(1299,287)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,287){\usebox{\plotpoint}}
\put(1299.00,297.00){\usebox{\plotpoint}}
\put(1299,277){\usebox{\plotpoint}}
\put(1399.00,297.00){\usebox{\plotpoint}}
\put(1399,277){\usebox{\plotpoint}}
\put(204,130){\usebox{\plotpoint}}
\put(204,130){\usebox{\plotpoint}}
\put(194.00,130.00){\usebox{\plotpoint}}
\put(214,130){\usebox{\plotpoint}}
\put(194.00,130.00){\usebox{\plotpoint}}
\put(214,130){\usebox{\plotpoint}}
\put(225,138){\usebox{\plotpoint}}
\put(225,138){\usebox{\plotpoint}}
\put(215.00,138.00){\usebox{\plotpoint}}
\put(235,138){\usebox{\plotpoint}}
\put(215.00,138.00){\usebox{\plotpoint}}
\put(235,138){\usebox{\plotpoint}}
\put(246,146){\usebox{\plotpoint}}
\put(246,146){\usebox{\plotpoint}}
\put(236.00,146.00){\usebox{\plotpoint}}
\put(256,146){\usebox{\plotpoint}}
\put(236.00,146.00){\usebox{\plotpoint}}
\put(256,146){\usebox{\plotpoint}}
\put(268,154){\usebox{\plotpoint}}
\put(268,154){\usebox{\plotpoint}}
\put(258.00,154.00){\usebox{\plotpoint}}
\put(278,154){\usebox{\plotpoint}}
\put(258.00,154.00){\usebox{\plotpoint}}
\put(278,154){\usebox{\plotpoint}}
\put(289,163){\usebox{\plotpoint}}
\put(289,163){\usebox{\plotpoint}}
\put(279.00,163.00){\usebox{\plotpoint}}
\put(299,163){\usebox{\plotpoint}}
\put(279.00,163.00){\usebox{\plotpoint}}
\put(299,163){\usebox{\plotpoint}}
\put(310,171){\usebox{\plotpoint}}
\put(310,171){\usebox{\plotpoint}}
\put(300.00,171.00){\usebox{\plotpoint}}
\put(320,171){\usebox{\plotpoint}}
\put(300.00,171.00){\usebox{\plotpoint}}
\put(320,171){\usebox{\plotpoint}}
\put(331,180){\usebox{\plotpoint}}
\put(331,180){\usebox{\plotpoint}}
\put(321.00,180.00){\usebox{\plotpoint}}
\put(341,180){\usebox{\plotpoint}}
\put(321.00,180.00){\usebox{\plotpoint}}
\put(341,180){\usebox{\plotpoint}}
\put(353,189){\usebox{\plotpoint}}
\put(353,189){\usebox{\plotpoint}}
\put(343.00,189.00){\usebox{\plotpoint}}
\put(363,189){\usebox{\plotpoint}}
\put(343.00,189.00){\usebox{\plotpoint}}
\put(363,189){\usebox{\plotpoint}}
\put(374,198){\usebox{\plotpoint}}
\put(374,198){\usebox{\plotpoint}}
\put(364.00,198.00){\usebox{\plotpoint}}
\put(384,198){\usebox{\plotpoint}}
\put(364.00,198.00){\usebox{\plotpoint}}
\put(384,198){\usebox{\plotpoint}}
\put(395,207){\usebox{\plotpoint}}
\put(395,207){\usebox{\plotpoint}}
\put(385.00,207.00){\usebox{\plotpoint}}
\put(405,207){\usebox{\plotpoint}}
\put(385.00,207.00){\usebox{\plotpoint}}
\put(405,207){\usebox{\plotpoint}}
\put(417,217){\usebox{\plotpoint}}
\put(417,217){\usebox{\plotpoint}}
\put(407.00,217.00){\usebox{\plotpoint}}
\put(427,217){\usebox{\plotpoint}}
\put(407.00,217.00){\usebox{\plotpoint}}
\put(427,217){\usebox{\plotpoint}}
\put(438,226){\usebox{\plotpoint}}
\put(438,226){\usebox{\plotpoint}}
\put(428.00,226.00){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(428.00,226.00){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(459,236){\usebox{\plotpoint}}
\put(459,236){\usebox{\plotpoint}}
\put(449.00,236.00){\usebox{\plotpoint}}
\put(469,236){\usebox{\plotpoint}}
\put(449.00,236.00){\usebox{\plotpoint}}
\put(469,236){\usebox{\plotpoint}}
\put(481,246){\usebox{\plotpoint}}
\put(481,246){\usebox{\plotpoint}}
\put(471.00,246.00){\usebox{\plotpoint}}
\put(491,246){\usebox{\plotpoint}}
\put(471.00,246.00){\usebox{\plotpoint}}
\put(491,246){\usebox{\plotpoint}}
\put(502,257){\usebox{\plotpoint}}
\put(502,257){\usebox{\plotpoint}}
\put(492.00,257.00){\usebox{\plotpoint}}
\put(512,257){\usebox{\plotpoint}}
\put(492.00,257.00){\usebox{\plotpoint}}
\put(512,257){\usebox{\plotpoint}}
\put(523,268){\usebox{\plotpoint}}
\put(523,268){\usebox{\plotpoint}}
\put(513.00,268.00){\usebox{\plotpoint}}
\put(533,268){\usebox{\plotpoint}}
\put(513.00,268.00){\usebox{\plotpoint}}
\put(533,268){\usebox{\plotpoint}}
\put(544,279){\usebox{\plotpoint}}
\put(544,279){\usebox{\plotpoint}}
\put(534.00,279.00){\usebox{\plotpoint}}
\put(554,279){\usebox{\plotpoint}}
\put(534.00,279.00){\usebox{\plotpoint}}
\put(554,279){\usebox{\plotpoint}}
\put(566,292){\usebox{\plotpoint}}
\put(566,292){\usebox{\plotpoint}}
\put(556.00,292.00){\usebox{\plotpoint}}
\put(576,292){\usebox{\plotpoint}}
\put(556.00,292.00){\usebox{\plotpoint}}
\put(576,292){\usebox{\plotpoint}}
\put(587,305){\usebox{\plotpoint}}
\put(587,305){\usebox{\plotpoint}}
\put(577.00,305.00){\usebox{\plotpoint}}
\put(597,305){\usebox{\plotpoint}}
\put(577.00,305.00){\usebox{\plotpoint}}
\put(597,305){\usebox{\plotpoint}}
\put(608.00,318.00){\usebox{\plotpoint}}
\put(608,319){\usebox{\plotpoint}}
\put(598.00,318.00){\usebox{\plotpoint}}
\put(618,318){\usebox{\plotpoint}}
\put(598.00,319.00){\usebox{\plotpoint}}
\put(618,319){\usebox{\plotpoint}}
\put(630,333){\usebox{\plotpoint}}
\put(630,333){\usebox{\plotpoint}}
\put(620.00,333.00){\usebox{\plotpoint}}
\put(640,333){\usebox{\plotpoint}}
\put(620.00,333.00){\usebox{\plotpoint}}
\put(640,333){\usebox{\plotpoint}}
\put(651,348){\usebox{\plotpoint}}
\put(651,348){\usebox{\plotpoint}}
\put(641.00,348.00){\usebox{\plotpoint}}
\put(661,348){\usebox{\plotpoint}}
\put(641.00,348.00){\usebox{\plotpoint}}
\put(661,348){\usebox{\plotpoint}}
\put(672,364){\usebox{\plotpoint}}
\put(672,364){\usebox{\plotpoint}}
\put(662.00,364.00){\usebox{\plotpoint}}
\put(682,364){\usebox{\plotpoint}}
\put(662.00,364.00){\usebox{\plotpoint}}
\put(682,364){\usebox{\plotpoint}}
\put(694,381){\usebox{\plotpoint}}
\put(694,381){\usebox{\plotpoint}}
\put(684.00,381.00){\usebox{\plotpoint}}
\put(704,381){\usebox{\plotpoint}}
\put(684.00,381.00){\usebox{\plotpoint}}
\put(704,381){\usebox{\plotpoint}}
\put(715,399){\usebox{\plotpoint}}
\put(715,399){\usebox{\plotpoint}}
\put(705.00,399.00){\usebox{\plotpoint}}
\put(725,399){\usebox{\plotpoint}}
\put(705.00,399.00){\usebox{\plotpoint}}
\put(725,399){\usebox{\plotpoint}}
\put(736,424){\usebox{\plotpoint}}
\put(736,424){\usebox{\plotpoint}}
\put(726.00,424.00){\usebox{\plotpoint}}
\put(746,424){\usebox{\plotpoint}}
\put(726.00,424.00){\usebox{\plotpoint}}
\put(746,424){\usebox{\plotpoint}}
\put(757.00,450.00){\usebox{\plotpoint}}
\put(757,451){\usebox{\plotpoint}}
\put(747.00,450.00){\usebox{\plotpoint}}
\put(767,450){\usebox{\plotpoint}}
\put(747.00,451.00){\usebox{\plotpoint}}
\put(767,451){\usebox{\plotpoint}}
\put(779,473){\usebox{\plotpoint}}
\put(779,473){\usebox{\plotpoint}}
\put(769.00,473.00){\usebox{\plotpoint}}
\put(789,473){\usebox{\plotpoint}}
\put(769.00,473.00){\usebox{\plotpoint}}
\put(789,473){\usebox{\plotpoint}}
\put(800.00,493.00){\usebox{\plotpoint}}
\put(800,494){\usebox{\plotpoint}}
\put(790.00,493.00){\usebox{\plotpoint}}
\put(810,493){\usebox{\plotpoint}}
\put(790.00,494.00){\usebox{\plotpoint}}
\put(810,494){\usebox{\plotpoint}}
\put(821,512){\usebox{\plotpoint}}
\put(821,512){\usebox{\plotpoint}}
\put(811.00,512.00){\usebox{\plotpoint}}
\put(831,512){\usebox{\plotpoint}}
\put(811.00,512.00){\usebox{\plotpoint}}
\put(831,512){\usebox{\plotpoint}}
\put(843,529){\usebox{\plotpoint}}
\put(843,529){\usebox{\plotpoint}}
\put(833.00,529.00){\usebox{\plotpoint}}
\put(853,529){\usebox{\plotpoint}}
\put(833.00,529.00){\usebox{\plotpoint}}
\put(853,529){\usebox{\plotpoint}}
\put(864,545){\usebox{\plotpoint}}
\put(864,545){\usebox{\plotpoint}}
\put(854.00,545.00){\usebox{\plotpoint}}
\put(874,545){\usebox{\plotpoint}}
\put(854.00,545.00){\usebox{\plotpoint}}
\put(874,545){\usebox{\plotpoint}}
\put(885.00,556.00){\usebox{\plotpoint}}
\put(885,558){\usebox{\plotpoint}}
\put(875.00,556.00){\usebox{\plotpoint}}
\put(895,556){\usebox{\plotpoint}}
\put(875.00,558.00){\usebox{\plotpoint}}
\put(895,558){\usebox{\plotpoint}}
\put(906.00,568.00){\usebox{\plotpoint}}
\put(906,569){\usebox{\plotpoint}}
\put(896.00,568.00){\usebox{\plotpoint}}
\put(916,568){\usebox{\plotpoint}}
\put(896.00,569.00){\usebox{\plotpoint}}
\put(916,569){\usebox{\plotpoint}}
\put(928.00,578.00){\usebox{\plotpoint}}
\put(928,579){\usebox{\plotpoint}}
\put(918.00,578.00){\usebox{\plotpoint}}
\put(938,578){\usebox{\plotpoint}}
\put(918.00,579.00){\usebox{\plotpoint}}
\put(938,579){\usebox{\plotpoint}}
\put(949.00,588.00){\usebox{\plotpoint}}
\put(949,589){\usebox{\plotpoint}}
\put(939.00,588.00){\usebox{\plotpoint}}
\put(959,588){\usebox{\plotpoint}}
\put(939.00,589.00){\usebox{\plotpoint}}
\put(959,589){\usebox{\plotpoint}}
\put(970,598){\usebox{\plotpoint}}
\put(970,598){\usebox{\plotpoint}}
\put(960.00,598.00){\usebox{\plotpoint}}
\put(980,598){\usebox{\plotpoint}}
\put(960.00,598.00){\usebox{\plotpoint}}
\put(980,598){\usebox{\plotpoint}}
\put(992.00,606.00){\usebox{\plotpoint}}
\put(992,607){\usebox{\plotpoint}}
\put(982.00,606.00){\usebox{\plotpoint}}
\put(1002,606){\usebox{\plotpoint}}
\put(982.00,607.00){\usebox{\plotpoint}}
\put(1002,607){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1003.00,615.00){\usebox{\plotpoint}}
\put(1023,615){\usebox{\plotpoint}}
\put(1003.00,615.00){\usebox{\plotpoint}}
\put(1023,615){\usebox{\plotpoint}}
\put(1034,623){\usebox{\plotpoint}}
\put(1034,623){\usebox{\plotpoint}}
\put(1024.00,623.00){\usebox{\plotpoint}}
\put(1044,623){\usebox{\plotpoint}}
\put(1024.00,623.00){\usebox{\plotpoint}}
\put(1044,623){\usebox{\plotpoint}}
\put(1056.00,630.00){\usebox{\plotpoint}}
\put(1056,631){\usebox{\plotpoint}}
\put(1046.00,630.00){\usebox{\plotpoint}}
\put(1066,630){\usebox{\plotpoint}}
\put(1046.00,631.00){\usebox{\plotpoint}}
\put(1066,631){\usebox{\plotpoint}}
\put(1077,638){\usebox{\plotpoint}}
\put(1077,638){\usebox{\plotpoint}}
\put(1067.00,638.00){\usebox{\plotpoint}}
\put(1087,638){\usebox{\plotpoint}}
\put(1067.00,638.00){\usebox{\plotpoint}}
\put(1087,638){\usebox{\plotpoint}}
\put(1098,645){\usebox{\plotpoint}}
\put(1098,645){\usebox{\plotpoint}}
\put(1088.00,645.00){\usebox{\plotpoint}}
\put(1108,645){\usebox{\plotpoint}}
\put(1088.00,645.00){\usebox{\plotpoint}}
\put(1108,645){\usebox{\plotpoint}}
\put(1119,652){\usebox{\plotpoint}}
\put(1119,652){\usebox{\plotpoint}}
\put(1109.00,652.00){\usebox{\plotpoint}}
\put(1129,652){\usebox{\plotpoint}}
\put(1109.00,652.00){\usebox{\plotpoint}}
\put(1129,652){\usebox{\plotpoint}}
\put(1141.00,658.00){\usebox{\plotpoint}}
\put(1141,659){\usebox{\plotpoint}}
\put(1131.00,658.00){\usebox{\plotpoint}}
\put(1151,658){\usebox{\plotpoint}}
\put(1131.00,659.00){\usebox{\plotpoint}}
\put(1151,659){\usebox{\plotpoint}}
\put(1162.00,664.00){\usebox{\plotpoint}}
\put(1162,665){\usebox{\plotpoint}}
\put(1152.00,664.00){\usebox{\plotpoint}}
\put(1172,664){\usebox{\plotpoint}}
\put(1152.00,665.00){\usebox{\plotpoint}}
\put(1172,665){\usebox{\plotpoint}}
\put(1183,671){\usebox{\plotpoint}}
\put(1183,671){\usebox{\plotpoint}}
\put(1173.00,671.00){\usebox{\plotpoint}}
\put(1193,671){\usebox{\plotpoint}}
\put(1173.00,671.00){\usebox{\plotpoint}}
\put(1193,671){\usebox{\plotpoint}}
\put(1205,677){\usebox{\plotpoint}}
\put(1205,677){\usebox{\plotpoint}}
\put(1195.00,677.00){\usebox{\plotpoint}}
\put(1215,677){\usebox{\plotpoint}}
\put(1195.00,677.00){\usebox{\plotpoint}}
\put(1215,677){\usebox{\plotpoint}}
\put(1226,683){\usebox{\plotpoint}}
\put(1226,683){\usebox{\plotpoint}}
\put(1216.00,683.00){\usebox{\plotpoint}}
\put(1236,683){\usebox{\plotpoint}}
\put(1216.00,683.00){\usebox{\plotpoint}}
\put(1236,683){\usebox{\plotpoint}}
\put(1247.00,688.00){\usebox{\plotpoint}}
\put(1247,689){\usebox{\plotpoint}}
\put(1237.00,688.00){\usebox{\plotpoint}}
\put(1257,688){\usebox{\plotpoint}}
\put(1237.00,689.00){\usebox{\plotpoint}}
\put(1257,689){\usebox{\plotpoint}}
\put(1269,694){\usebox{\plotpoint}}
\put(1269,694){\usebox{\plotpoint}}
\put(1259.00,694.00){\usebox{\plotpoint}}
\put(1279,694){\usebox{\plotpoint}}
\put(1259.00,694.00){\usebox{\plotpoint}}
\put(1279,694){\usebox{\plotpoint}}
\put(1290,700){\usebox{\plotpoint}}
\put(1290,700){\usebox{\plotpoint}}
\put(1280.00,700.00){\usebox{\plotpoint}}
\put(1300,700){\usebox{\plotpoint}}
\put(1280.00,700.00){\usebox{\plotpoint}}
\put(1300,700){\usebox{\plotpoint}}
\put(1311,705){\usebox{\plotpoint}}
\put(1311,705){\usebox{\plotpoint}}
\put(1301.00,705.00){\usebox{\plotpoint}}
\put(1321,705){\usebox{\plotpoint}}
\put(1301.00,705.00){\usebox{\plotpoint}}
\put(1321,705){\usebox{\plotpoint}}
\put(1332,710){\usebox{\plotpoint}}
\put(1332,710){\usebox{\plotpoint}}
\put(1322.00,710.00){\usebox{\plotpoint}}
\put(1342,710){\usebox{\plotpoint}}
\put(1322.00,710.00){\usebox{\plotpoint}}
\put(1342,710){\usebox{\plotpoint}}
\put(1354.00,715.00){\usebox{\plotpoint}}
\put(1354,716){\usebox{\plotpoint}}
\put(1344.00,715.00){\usebox{\plotpoint}}
\put(1364,715){\usebox{\plotpoint}}
\put(1344.00,716.00){\usebox{\plotpoint}}
\put(1364,716){\usebox{\plotpoint}}
\put(1375,721){\usebox{\plotpoint}}
\put(1375,721){\usebox{\plotpoint}}
\put(1365.00,721.00){\usebox{\plotpoint}}
\put(1385,721){\usebox{\plotpoint}}
\put(1365.00,721.00){\usebox{\plotpoint}}
\put(1385,721){\usebox{\plotpoint}}
\put(1396,726){\usebox{\plotpoint}}
\put(1396,726){\usebox{\plotpoint}}
\put(1386.00,726.00){\usebox{\plotpoint}}
\put(1406,726){\usebox{\plotpoint}}
\put(1386.00,726.00){\usebox{\plotpoint}}
\put(1406,726){\usebox{\plotpoint}}
\put(1418,731){\usebox{\plotpoint}}
\put(1418,731){\usebox{\plotpoint}}
\put(1408.00,731.00){\usebox{\plotpoint}}
\put(1428,731){\usebox{\plotpoint}}
\put(1408.00,731.00){\usebox{\plotpoint}}
\put(1428,731){\usebox{\plotpoint}}
\put(1439,735){\usebox{\plotpoint}}
\put(1439,735){\usebox{\plotpoint}}
\put(1429.00,735.00){\usebox{\plotpoint}}
\put(1449,735){\usebox{\plotpoint}}
\put(1429.00,735.00){\usebox{\plotpoint}}
\put(1449,735){\usebox{\plotpoint}}
\put(204,130){\makebox(0,0){$+$}}
\put(225,138){\makebox(0,0){$+$}}
\put(246,146){\makebox(0,0){$+$}}
\put(268,154){\makebox(0,0){$+$}}
\put(289,163){\makebox(0,0){$+$}}
\put(310,171){\makebox(0,0){$+$}}
\put(331,180){\makebox(0,0){$+$}}
\put(353,189){\makebox(0,0){$+$}}
\put(374,198){\makebox(0,0){$+$}}
\put(395,207){\makebox(0,0){$+$}}
\put(417,217){\makebox(0,0){$+$}}
\put(438,226){\makebox(0,0){$+$}}
\put(459,236){\makebox(0,0){$+$}}
\put(481,246){\makebox(0,0){$+$}}
\put(502,257){\makebox(0,0){$+$}}
\put(523,268){\makebox(0,0){$+$}}
\put(544,279){\makebox(0,0){$+$}}
\put(566,292){\makebox(0,0){$+$}}
\put(587,305){\makebox(0,0){$+$}}
\put(608,319){\makebox(0,0){$+$}}
\put(630,333){\makebox(0,0){$+$}}
\put(651,348){\makebox(0,0){$+$}}
\put(672,364){\makebox(0,0){$+$}}
\put(694,381){\makebox(0,0){$+$}}
\put(715,399){\makebox(0,0){$+$}}
\put(736,424){\makebox(0,0){$+$}}
\put(757,451){\makebox(0,0){$+$}}
\put(779,473){\makebox(0,0){$+$}}
\put(800,493){\makebox(0,0){$+$}}
\put(821,512){\makebox(0,0){$+$}}
\put(843,529){\makebox(0,0){$+$}}
\put(864,545){\makebox(0,0){$+$}}
\put(885,557){\makebox(0,0){$+$}}
\put(906,569){\makebox(0,0){$+$}}
\put(928,579){\makebox(0,0){$+$}}
\put(949,588){\makebox(0,0){$+$}}
\put(970,598){\makebox(0,0){$+$}}
\put(992,606){\makebox(0,0){$+$}}
\put(1013,615){\makebox(0,0){$+$}}
\put(1034,623){\makebox(0,0){$+$}}
\put(1056,631){\makebox(0,0){$+$}}
\put(1077,638){\makebox(0,0){$+$}}
\put(1098,645){\makebox(0,0){$+$}}
\put(1119,652){\makebox(0,0){$+$}}
\put(1141,658){\makebox(0,0){$+$}}
\put(1162,665){\makebox(0,0){$+$}}
\put(1183,671){\makebox(0,0){$+$}}
\put(1205,677){\makebox(0,0){$+$}}
\put(1226,683){\makebox(0,0){$+$}}
\put(1247,688){\makebox(0,0){$+$}}
\put(1269,694){\makebox(0,0){$+$}}
\put(1290,700){\makebox(0,0){$+$}}
\put(1311,705){\makebox(0,0){$+$}}
\put(1332,710){\makebox(0,0){$+$}}
\put(1354,716){\makebox(0,0){$+$}}
\put(1375,721){\makebox(0,0){$+$}}
\put(1396,726){\makebox(0,0){$+$}}
\put(1418,731){\makebox(0,0){$+$}}
\put(1439,735){\makebox(0,0){$+$}}
\put(1349,287){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,246){\makebox(0,0)[r]{$N_f=2$}}
\put(1299.0,246.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1299.0,236.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1399.0,236.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(182,130){\usebox{\plotpoint}}
\put(172.0,130.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(172.0,130.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(204,138){\usebox{\plotpoint}}
\put(194.0,138.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(194.0,138.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(225,147){\usebox{\plotpoint}}
\put(215.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(215.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(246,155){\usebox{\plotpoint}}
\put(236.0,155.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(236.0,155.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(268.0,163.0){\usebox{\plotpoint}}
\put(258.0,163.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(258.0,164.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(289,172){\usebox{\plotpoint}}
\put(279.0,172.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(279.0,172.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(310,181){\usebox{\plotpoint}}
\put(300.0,181.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(300.0,181.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(331,190){\usebox{\plotpoint}}
\put(321.0,190.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(321.0,190.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(353,199){\usebox{\plotpoint}}
\put(343.0,199.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(343.0,199.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(374,209){\usebox{\plotpoint}}
\put(364.0,209.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(364.0,209.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(395,218){\usebox{\plotpoint}}
\put(385.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(385.0,218.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(417,228){\usebox{\plotpoint}}
\put(407.0,228.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(407.0,228.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(438,239){\usebox{\plotpoint}}
\put(428.0,239.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,239.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(459,249){\usebox{\plotpoint}}
\put(449.0,249.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(449.0,249.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(481,260){\usebox{\plotpoint}}
\put(471.0,260.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(471.0,260.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(502,272){\usebox{\plotpoint}}
\put(492.0,272.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(492.0,272.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(523,283){\usebox{\plotpoint}}
\put(513.0,283.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(513.0,283.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(544,296){\usebox{\plotpoint}}
\put(534.0,296.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(534.0,296.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566,310){\usebox{\plotpoint}}
\put(556.0,310.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(556.0,310.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587,325){\usebox{\plotpoint}}
\put(577.0,325.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(577.0,325.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(608,342){\usebox{\plotpoint}}
\put(598.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(598.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(630.0,358.0){\usebox{\plotpoint}}
\put(620.0,358.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(620.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651,376){\usebox{\plotpoint}}
\put(641.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,376.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(672,394){\usebox{\plotpoint}}
\put(662.0,394.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(662.0,394.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(694,419){\usebox{\plotpoint}}
\put(684.0,419.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(684.0,419.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(715.0,450.0){\usebox{\plotpoint}}
\put(705.0,450.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705.0,451.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(736.0,475.0){\usebox{\plotpoint}}
\put(726.0,475.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(726.0,476.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,496.0){\usebox{\plotpoint}}
\put(747.0,496.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,498.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(779.0,515.0){\usebox{\plotpoint}}
\put(769.0,515.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(769.0,516.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(800.0,531.0){\usebox{\plotpoint}}
\put(790.0,531.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(790.0,532.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(821.0,546.0){\usebox{\plotpoint}}
\put(811.0,546.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(811.0,548.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(843.0,555.0){\usebox{\plotpoint}}
\put(833.0,555.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(833.0,558.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(864.0,565.0){\usebox{\plotpoint}}
\put(854.0,565.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(854.0,568.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(885.0,575.0){\usebox{\plotpoint}}
\put(875.0,575.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(875.0,577.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(906.0,585.0){\usebox{\plotpoint}}
\put(896.0,585.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(896.0,586.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(928,594){\usebox{\plotpoint}}
\put(918.0,594.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(918.0,594.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(949.0,602.0){\usebox{\plotpoint}}
\put(939.0,602.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(939.0,603.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(970.0,610.0){\usebox{\plotpoint}}
\put(960.0,610.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(960.0,611.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(992.0,618.0){\usebox{\plotpoint}}
\put(982.0,618.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(982.0,619.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1013.0,626.0){\usebox{\plotpoint}}
\put(1003.0,626.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1003.0,627.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1034.0,633.0){\usebox{\plotpoint}}
\put(1024.0,633.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1024.0,634.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1056.0,640.0){\usebox{\plotpoint}}
\put(1046.0,640.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1046.0,641.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1077.0,647.0){\usebox{\plotpoint}}
\put(1067.0,647.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1067.0,648.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1098.0,653.0){\usebox{\plotpoint}}
\put(1088.0,653.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1088.0,654.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1119.0,659.0){\usebox{\plotpoint}}
\put(1109.0,659.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1109.0,660.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1141,666){\usebox{\plotpoint}}
\put(1131.0,666.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1131.0,666.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1162,672){\usebox{\plotpoint}}
\put(1152.0,672.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1152.0,672.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1183.0,677.0){\usebox{\plotpoint}}
\put(1173.0,677.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1173.0,678.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1205.0,683.0){\usebox{\plotpoint}}
\put(1195.0,683.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1195.0,684.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1226,689){\usebox{\plotpoint}}
\put(1216.0,689.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1216.0,689.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1247,695){\usebox{\plotpoint}}
\put(1237.0,695.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1237.0,695.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1269,700){\usebox{\plotpoint}}
\put(1259.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1259.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1290,705){\usebox{\plotpoint}}
\put(1280.0,705.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1280.0,705.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1311.0,710.0){\usebox{\plotpoint}}
\put(1301.0,710.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1301.0,711.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1332.0,715.0){\usebox{\plotpoint}}
\put(1322.0,715.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1322.0,716.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1354.0,721.0){\usebox{\plotpoint}}
\put(1344.0,721.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1344.0,722.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1375,726){\usebox{\plotpoint}}
\put(1365.0,726.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1365.0,726.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1396,731){\usebox{\plotpoint}}
\put(1386.0,731.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1386.0,731.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1418,736){\usebox{\plotpoint}}
\put(1408.0,736.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1408.0,736.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1439,740){\usebox{\plotpoint}}
\put(1429.0,740.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(182,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(204,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(246,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(353,199){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(438,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(502,272){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,296){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(566,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,325){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(630,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,376){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(672,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(736,476){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,497){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(779,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,532){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(821,547){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(843,556){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(864,567){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,576){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,585){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,594){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,603){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(970,611){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,619){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1013,626){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,634){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,640){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1077,647){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1098,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1119,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1141,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1162,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1205,683){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1226,689){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1247,695){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1269,700){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1290,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1311,711){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1332,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1354,721){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,726){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1396,731){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1418,736){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,740){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,246){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1429.0,740.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,205){\makebox(0,0)[r]{$N_f=3$}}
\multiput(1299,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,205){\usebox{\plotpoint}}
\put(1299.00,215.00){\usebox{\plotpoint}}
\put(1299,195){\usebox{\plotpoint}}
\put(1399.00,215.00){\usebox{\plotpoint}}
\put(1399,195){\usebox{\plotpoint}}
\put(161,131){\usebox{\plotpoint}}
\put(161,131){\usebox{\plotpoint}}
\put(151.00,131.00){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(151.00,131.00){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(182,139){\usebox{\plotpoint}}
\put(182,139){\usebox{\plotpoint}}
\put(172.00,139.00){\usebox{\plotpoint}}
\put(192,139){\usebox{\plotpoint}}
\put(172.00,139.00){\usebox{\plotpoint}}
\put(192,139){\usebox{\plotpoint}}
\put(204,147){\usebox{\plotpoint}}
\put(204,147){\usebox{\plotpoint}}
\put(194.00,147.00){\usebox{\plotpoint}}
\put(214,147){\usebox{\plotpoint}}
\put(194.00,147.00){\usebox{\plotpoint}}
\put(214,147){\usebox{\plotpoint}}
\put(225,156){\usebox{\plotpoint}}
\put(225,156){\usebox{\plotpoint}}
\put(215.00,156.00){\usebox{\plotpoint}}
\put(235,156){\usebox{\plotpoint}}
\put(215.00,156.00){\usebox{\plotpoint}}
\put(235,156){\usebox{\plotpoint}}
\put(246,164){\usebox{\plotpoint}}
\put(246,164){\usebox{\plotpoint}}
\put(236.00,164.00){\usebox{\plotpoint}}
\put(256,164){\usebox{\plotpoint}}
\put(236.00,164.00){\usebox{\plotpoint}}
\put(256,164){\usebox{\plotpoint}}
\put(268,173){\usebox{\plotpoint}}
\put(268,173){\usebox{\plotpoint}}
\put(258.00,173.00){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(258.00,173.00){\usebox{\plotpoint}}
\put(278,173){\usebox{\plotpoint}}
\put(289,182){\usebox{\plotpoint}}
\put(289,182){\usebox{\plotpoint}}
\put(279.00,182.00){\usebox{\plotpoint}}
\put(299,182){\usebox{\plotpoint}}
\put(279.00,182.00){\usebox{\plotpoint}}
\put(299,182){\usebox{\plotpoint}}
\put(310,191){\usebox{\plotpoint}}
\put(310,191){\usebox{\plotpoint}}
\put(300.00,191.00){\usebox{\plotpoint}}
\put(320,191){\usebox{\plotpoint}}
\put(300.00,191.00){\usebox{\plotpoint}}
\put(320,191){\usebox{\plotpoint}}
\put(331,201){\usebox{\plotpoint}}
\put(331,201){\usebox{\plotpoint}}
\put(321.00,201.00){\usebox{\plotpoint}}
\put(341,201){\usebox{\plotpoint}}
\put(321.00,201.00){\usebox{\plotpoint}}
\put(341,201){\usebox{\plotpoint}}
\put(353,210){\usebox{\plotpoint}}
\put(353,210){\usebox{\plotpoint}}
\put(343.00,210.00){\usebox{\plotpoint}}
\put(363,210){\usebox{\plotpoint}}
\put(343.00,210.00){\usebox{\plotpoint}}
\put(363,210){\usebox{\plotpoint}}
\put(374,220){\usebox{\plotpoint}}
\put(374,220){\usebox{\plotpoint}}
\put(364.00,220.00){\usebox{\plotpoint}}
\put(384,220){\usebox{\plotpoint}}
\put(364.00,220.00){\usebox{\plotpoint}}
\put(384,220){\usebox{\plotpoint}}
\put(395,231){\usebox{\plotpoint}}
\put(395,231){\usebox{\plotpoint}}
\put(385.00,231.00){\usebox{\plotpoint}}
\put(405,231){\usebox{\plotpoint}}
\put(385.00,231.00){\usebox{\plotpoint}}
\put(405,231){\usebox{\plotpoint}}
\put(417,241){\usebox{\plotpoint}}
\put(417,241){\usebox{\plotpoint}}
\put(407.00,241.00){\usebox{\plotpoint}}
\put(427,241){\usebox{\plotpoint}}
\put(407.00,241.00){\usebox{\plotpoint}}
\put(427,241){\usebox{\plotpoint}}
\put(438,252){\usebox{\plotpoint}}
\put(438,252){\usebox{\plotpoint}}
\put(428.00,252.00){\usebox{\plotpoint}}
\put(448,252){\usebox{\plotpoint}}
\put(428.00,252.00){\usebox{\plotpoint}}
\put(448,252){\usebox{\plotpoint}}
\put(459,264){\usebox{\plotpoint}}
\put(459,264){\usebox{\plotpoint}}
\put(449.00,264.00){\usebox{\plotpoint}}
\put(469,264){\usebox{\plotpoint}}
\put(449.00,264.00){\usebox{\plotpoint}}
\put(469,264){\usebox{\plotpoint}}
\put(481,275){\usebox{\plotpoint}}
\put(481,275){\usebox{\plotpoint}}
\put(471.00,275.00){\usebox{\plotpoint}}
\put(491,275){\usebox{\plotpoint}}
\put(471.00,275.00){\usebox{\plotpoint}}
\put(491,275){\usebox{\plotpoint}}
\put(502.00,287.00){\usebox{\plotpoint}}
\put(502,288){\usebox{\plotpoint}}
\put(492.00,287.00){\usebox{\plotpoint}}
\put(512,287){\usebox{\plotpoint}}
\put(492.00,288.00){\usebox{\plotpoint}}
\put(512,288){\usebox{\plotpoint}}
\put(523.00,301.00){\usebox{\plotpoint}}
\put(523,302){\usebox{\plotpoint}}
\put(513.00,301.00){\usebox{\plotpoint}}
\put(533,301){\usebox{\plotpoint}}
\put(513.00,302.00){\usebox{\plotpoint}}
\put(533,302){\usebox{\plotpoint}}
\put(544,317){\usebox{\plotpoint}}
\put(544,317){\usebox{\plotpoint}}
\put(534.00,317.00){\usebox{\plotpoint}}
\put(554,317){\usebox{\plotpoint}}
\put(534.00,317.00){\usebox{\plotpoint}}
\put(554,317){\usebox{\plotpoint}}
\put(566,333){\usebox{\plotpoint}}
\put(566,333){\usebox{\plotpoint}}
\put(556.00,333.00){\usebox{\plotpoint}}
\put(576,333){\usebox{\plotpoint}}
\put(556.00,333.00){\usebox{\plotpoint}}
\put(576,333){\usebox{\plotpoint}}
\put(587,352){\usebox{\plotpoint}}
\put(587,352){\usebox{\plotpoint}}
\put(577.00,352.00){\usebox{\plotpoint}}
\put(597,352){\usebox{\plotpoint}}
\put(577.00,352.00){\usebox{\plotpoint}}
\put(597,352){\usebox{\plotpoint}}
\put(608.00,370.00){\usebox{\plotpoint}}
\put(608,371){\usebox{\plotpoint}}
\put(598.00,370.00){\usebox{\plotpoint}}
\put(618,370){\usebox{\plotpoint}}
\put(598.00,371.00){\usebox{\plotpoint}}
\put(618,371){\usebox{\plotpoint}}
\put(630,389){\usebox{\plotpoint}}
\put(630,389){\usebox{\plotpoint}}
\put(620.00,389.00){\usebox{\plotpoint}}
\put(640,389){\usebox{\plotpoint}}
\put(620.00,389.00){\usebox{\plotpoint}}
\put(640,389){\usebox{\plotpoint}}
\put(651.00,412.00){\usebox{\plotpoint}}
\put(651,413){\usebox{\plotpoint}}
\put(641.00,412.00){\usebox{\plotpoint}}
\put(661,412){\usebox{\plotpoint}}
\put(641.00,413.00){\usebox{\plotpoint}}
\put(661,413){\usebox{\plotpoint}}
\put(672.00,451.00){\usebox{\plotpoint}}
\put(672,452){\usebox{\plotpoint}}
\put(662.00,451.00){\usebox{\plotpoint}}
\put(682,451){\usebox{\plotpoint}}
\put(662.00,452.00){\usebox{\plotpoint}}
\put(682,452){\usebox{\plotpoint}}
\put(694.00,478.00){\usebox{\plotpoint}}
\put(694,479){\usebox{\plotpoint}}
\put(684.00,478.00){\usebox{\plotpoint}}
\put(704,478){\usebox{\plotpoint}}
\put(684.00,479.00){\usebox{\plotpoint}}
\put(704,479){\usebox{\plotpoint}}
\put(715.00,498.00){\usebox{\plotpoint}}
\put(715,502){\usebox{\plotpoint}}
\put(705.00,498.00){\usebox{\plotpoint}}
\put(725,498){\usebox{\plotpoint}}
\put(705.00,502.00){\usebox{\plotpoint}}
\put(725,502){\usebox{\plotpoint}}
\put(736.00,518.00){\usebox{\plotpoint}}
\put(736,519){\usebox{\plotpoint}}
\put(726.00,518.00){\usebox{\plotpoint}}
\put(746,518){\usebox{\plotpoint}}
\put(726.00,519.00){\usebox{\plotpoint}}
\put(746,519){\usebox{\plotpoint}}
\put(757.00,533.00){\usebox{\plotpoint}}
\put(757,535){\usebox{\plotpoint}}
\put(747.00,533.00){\usebox{\plotpoint}}
\put(767,533){\usebox{\plotpoint}}
\put(747.00,535.00){\usebox{\plotpoint}}
\put(767,535){\usebox{\plotpoint}}
\put(779.00,548.00){\usebox{\plotpoint}}
\put(779,549){\usebox{\plotpoint}}
\put(769.00,548.00){\usebox{\plotpoint}}
\put(789,548){\usebox{\plotpoint}}
\put(769.00,549.00){\usebox{\plotpoint}}
\put(789,549){\usebox{\plotpoint}}
\put(800.00,554.00){\usebox{\plotpoint}}
\put(800,557){\usebox{\plotpoint}}
\put(790.00,554.00){\usebox{\plotpoint}}
\put(810,554){\usebox{\plotpoint}}
\put(790.00,557.00){\usebox{\plotpoint}}
\put(810,557){\usebox{\plotpoint}}
\put(821.00,562.00){\usebox{\plotpoint}}
\put(821,567){\usebox{\plotpoint}}
\put(811.00,562.00){\usebox{\plotpoint}}
\put(831,562){\usebox{\plotpoint}}
\put(811.00,567.00){\usebox{\plotpoint}}
\put(831,567){\usebox{\plotpoint}}
\put(843.00,572.00){\usebox{\plotpoint}}
\put(843,576){\usebox{\plotpoint}}
\put(833.00,572.00){\usebox{\plotpoint}}
\put(853,572){\usebox{\plotpoint}}
\put(833.00,576.00){\usebox{\plotpoint}}
\put(853,576){\usebox{\plotpoint}}
\put(864.00,582.00){\usebox{\plotpoint}}
\put(864,584){\usebox{\plotpoint}}
\put(854.00,582.00){\usebox{\plotpoint}}
\put(874,582){\usebox{\plotpoint}}
\put(854.00,584.00){\usebox{\plotpoint}}
\put(874,584){\usebox{\plotpoint}}
\put(885.00,590.00){\usebox{\plotpoint}}
\put(885,591){\usebox{\plotpoint}}
\put(875.00,590.00){\usebox{\plotpoint}}
\put(895,590){\usebox{\plotpoint}}
\put(875.00,591.00){\usebox{\plotpoint}}
\put(895,591){\usebox{\plotpoint}}
\put(906,599){\usebox{\plotpoint}}
\put(906,599){\usebox{\plotpoint}}
\put(896.00,599.00){\usebox{\plotpoint}}
\put(916,599){\usebox{\plotpoint}}
\put(896.00,599.00){\usebox{\plotpoint}}
\put(916,599){\usebox{\plotpoint}}
\put(928,607){\usebox{\plotpoint}}
\put(928,607){\usebox{\plotpoint}}
\put(918.00,607.00){\usebox{\plotpoint}}
\put(938,607){\usebox{\plotpoint}}
\put(918.00,607.00){\usebox{\plotpoint}}
\put(938,607){\usebox{\plotpoint}}
\put(949.00,614.00){\usebox{\plotpoint}}
\put(949,615){\usebox{\plotpoint}}
\put(939.00,614.00){\usebox{\plotpoint}}
\put(959,614){\usebox{\plotpoint}}
\put(939.00,615.00){\usebox{\plotpoint}}
\put(959,615){\usebox{\plotpoint}}
\put(970.00,621.00){\usebox{\plotpoint}}
\put(970,623){\usebox{\plotpoint}}
\put(960.00,621.00){\usebox{\plotpoint}}
\put(980,621){\usebox{\plotpoint}}
\put(960.00,623.00){\usebox{\plotpoint}}
\put(980,623){\usebox{\plotpoint}}
\put(992.00,628.00){\usebox{\plotpoint}}
\put(992,630){\usebox{\plotpoint}}
\put(982.00,628.00){\usebox{\plotpoint}}
\put(1002,628){\usebox{\plotpoint}}
\put(982.00,630.00){\usebox{\plotpoint}}
\put(1002,630){\usebox{\plotpoint}}
\put(1013.00,635.00){\usebox{\plotpoint}}
\put(1013,637){\usebox{\plotpoint}}
\put(1003.00,635.00){\usebox{\plotpoint}}
\put(1023,635){\usebox{\plotpoint}}
\put(1003.00,637.00){\usebox{\plotpoint}}
\put(1023,637){\usebox{\plotpoint}}
\put(1034.00,642.00){\usebox{\plotpoint}}
\put(1034,643){\usebox{\plotpoint}}
\put(1024.00,642.00){\usebox{\plotpoint}}
\put(1044,642){\usebox{\plotpoint}}
\put(1024.00,643.00){\usebox{\plotpoint}}
\put(1044,643){\usebox{\plotpoint}}
\put(1056.00,648.00){\usebox{\plotpoint}}
\put(1056,650){\usebox{\plotpoint}}
\put(1046.00,648.00){\usebox{\plotpoint}}
\put(1066,648){\usebox{\plotpoint}}
\put(1046.00,650.00){\usebox{\plotpoint}}
\put(1066,650){\usebox{\plotpoint}}
\put(1077.00,654.00){\usebox{\plotpoint}}
\put(1077,656){\usebox{\plotpoint}}
\put(1067.00,654.00){\usebox{\plotpoint}}
\put(1087,654){\usebox{\plotpoint}}
\put(1067.00,656.00){\usebox{\plotpoint}}
\put(1087,656){\usebox{\plotpoint}}
\put(1098.00,661.00){\usebox{\plotpoint}}
\put(1098,662){\usebox{\plotpoint}}
\put(1088.00,661.00){\usebox{\plotpoint}}
\put(1108,661){\usebox{\plotpoint}}
\put(1088.00,662.00){\usebox{\plotpoint}}
\put(1108,662){\usebox{\plotpoint}}
\put(1119.00,667.00){\usebox{\plotpoint}}
\put(1119,668){\usebox{\plotpoint}}
\put(1109.00,667.00){\usebox{\plotpoint}}
\put(1129,667){\usebox{\plotpoint}}
\put(1109.00,668.00){\usebox{\plotpoint}}
\put(1129,668){\usebox{\plotpoint}}
\put(1141.00,672.00){\usebox{\plotpoint}}
\put(1141,674){\usebox{\plotpoint}}
\put(1131.00,672.00){\usebox{\plotpoint}}
\put(1151,672){\usebox{\plotpoint}}
\put(1131.00,674.00){\usebox{\plotpoint}}
\put(1151,674){\usebox{\plotpoint}}
\put(1162.00,678.00){\usebox{\plotpoint}}
\put(1162,679){\usebox{\plotpoint}}
\put(1152.00,678.00){\usebox{\plotpoint}}
\put(1172,678){\usebox{\plotpoint}}
\put(1152.00,679.00){\usebox{\plotpoint}}
\put(1172,679){\usebox{\plotpoint}}
\put(1183.00,684.00){\usebox{\plotpoint}}
\put(1183,685){\usebox{\plotpoint}}
\put(1173.00,684.00){\usebox{\plotpoint}}
\put(1193,684){\usebox{\plotpoint}}
\put(1173.00,685.00){\usebox{\plotpoint}}
\put(1193,685){\usebox{\plotpoint}}
\put(1205.00,689.00){\usebox{\plotpoint}}
\put(1205,690){\usebox{\plotpoint}}
\put(1195.00,689.00){\usebox{\plotpoint}}
\put(1215,689){\usebox{\plotpoint}}
\put(1195.00,690.00){\usebox{\plotpoint}}
\put(1215,690){\usebox{\plotpoint}}
\put(1226,695){\usebox{\plotpoint}}
\put(1226,695){\usebox{\plotpoint}}
\put(1216.00,695.00){\usebox{\plotpoint}}
\put(1236,695){\usebox{\plotpoint}}
\put(1216.00,695.00){\usebox{\plotpoint}}
\put(1236,695){\usebox{\plotpoint}}
\put(1247.00,700.00){\usebox{\plotpoint}}
\put(1247,701){\usebox{\plotpoint}}
\put(1237.00,700.00){\usebox{\plotpoint}}
\put(1257,700){\usebox{\plotpoint}}
\put(1237.00,701.00){\usebox{\plotpoint}}
\put(1257,701){\usebox{\plotpoint}}
\put(1269.00,705.00){\usebox{\plotpoint}}
\put(1269,706){\usebox{\plotpoint}}
\put(1259.00,705.00){\usebox{\plotpoint}}
\put(1279,705){\usebox{\plotpoint}}
\put(1259.00,706.00){\usebox{\plotpoint}}
\put(1279,706){\usebox{\plotpoint}}
\put(1290.00,710.00){\usebox{\plotpoint}}
\put(1290,711){\usebox{\plotpoint}}
\put(1280.00,710.00){\usebox{\plotpoint}}
\put(1300,710){\usebox{\plotpoint}}
\put(1280.00,711.00){\usebox{\plotpoint}}
\put(1300,711){\usebox{\plotpoint}}
\put(1311.00,715.00){\usebox{\plotpoint}}
\put(1311,717){\usebox{\plotpoint}}
\put(1301.00,715.00){\usebox{\plotpoint}}
\put(1321,715){\usebox{\plotpoint}}
\put(1301.00,717.00){\usebox{\plotpoint}}
\put(1321,717){\usebox{\plotpoint}}
\put(1332,722){\usebox{\plotpoint}}
\put(1332,722){\usebox{\plotpoint}}
\put(1322.00,722.00){\usebox{\plotpoint}}
\put(1342,722){\usebox{\plotpoint}}
\put(1322.00,722.00){\usebox{\plotpoint}}
\put(1342,722){\usebox{\plotpoint}}
\put(1354,727){\usebox{\plotpoint}}
\put(1354,727){\usebox{\plotpoint}}
\put(1344.00,727.00){\usebox{\plotpoint}}
\put(1364,727){\usebox{\plotpoint}}
\put(1344.00,727.00){\usebox{\plotpoint}}
\put(1364,727){\usebox{\plotpoint}}
\put(1375.00,731.00){\usebox{\plotpoint}}
\put(1375,732){\usebox{\plotpoint}}
\put(1365.00,731.00){\usebox{\plotpoint}}
\put(1385,731){\usebox{\plotpoint}}
\put(1365.00,732.00){\usebox{\plotpoint}}
\put(1385,732){\usebox{\plotpoint}}
\put(1396,736){\usebox{\plotpoint}}
\put(1396,736){\usebox{\plotpoint}}
\put(1386.00,736.00){\usebox{\plotpoint}}
\put(1406,736){\usebox{\plotpoint}}
\put(1386.00,736.00){\usebox{\plotpoint}}
\put(1406,736){\usebox{\plotpoint}}
\put(1418,741){\usebox{\plotpoint}}
\put(1418,741){\usebox{\plotpoint}}
\put(1408.00,741.00){\usebox{\plotpoint}}
\put(1428,741){\usebox{\plotpoint}}
\put(1408.00,741.00){\usebox{\plotpoint}}
\put(1428,741){\usebox{\plotpoint}}
\put(1439,745){\usebox{\plotpoint}}
\put(1439,745){\usebox{\plotpoint}}
\put(1429.00,745.00){\usebox{\plotpoint}}
\put(1449,745){\usebox{\plotpoint}}
\put(1429.00,745.00){\usebox{\plotpoint}}
\put(1449,745){\usebox{\plotpoint}}
\put(161,131){\makebox(0,0){$\times$}}
\put(182,139){\makebox(0,0){$\times$}}
\put(204,147){\makebox(0,0){$\times$}}
\put(225,156){\makebox(0,0){$\times$}}
\put(246,164){\makebox(0,0){$\times$}}
\put(268,173){\makebox(0,0){$\times$}}
\put(289,182){\makebox(0,0){$\times$}}
\put(310,191){\makebox(0,0){$\times$}}
\put(331,201){\makebox(0,0){$\times$}}
\put(353,210){\makebox(0,0){$\times$}}
\put(374,220){\makebox(0,0){$\times$}}
\put(395,231){\makebox(0,0){$\times$}}
\put(417,241){\makebox(0,0){$\times$}}
\put(438,252){\makebox(0,0){$\times$}}
\put(459,264){\makebox(0,0){$\times$}}
\put(481,275){\makebox(0,0){$\times$}}
\put(502,287){\makebox(0,0){$\times$}}
\put(523,302){\makebox(0,0){$\times$}}
\put(544,317){\makebox(0,0){$\times$}}
\put(566,333){\makebox(0,0){$\times$}}
\put(587,352){\makebox(0,0){$\times$}}
\put(608,370){\makebox(0,0){$\times$}}
\put(630,389){\makebox(0,0){$\times$}}
\put(651,412){\makebox(0,0){$\times$}}
\put(672,451){\makebox(0,0){$\times$}}
\put(694,479){\makebox(0,0){$\times$}}
\put(715,500){\makebox(0,0){$\times$}}
\put(736,518){\makebox(0,0){$\times$}}
\put(757,534){\makebox(0,0){$\times$}}
\put(779,549){\makebox(0,0){$\times$}}
\put(800,556){\makebox(0,0){$\times$}}
\put(821,565){\makebox(0,0){$\times$}}
\put(843,574){\makebox(0,0){$\times$}}
\put(864,583){\makebox(0,0){$\times$}}
\put(885,591){\makebox(0,0){$\times$}}
\put(906,599){\makebox(0,0){$\times$}}
\put(928,607){\makebox(0,0){$\times$}}
\put(949,614){\makebox(0,0){$\times$}}
\put(970,622){\makebox(0,0){$\times$}}
\put(992,629){\makebox(0,0){$\times$}}
\put(1013,636){\makebox(0,0){$\times$}}
\put(1034,643){\makebox(0,0){$\times$}}
\put(1056,649){\makebox(0,0){$\times$}}
\put(1077,655){\makebox(0,0){$\times$}}
\put(1098,661){\makebox(0,0){$\times$}}
\put(1119,667){\makebox(0,0){$\times$}}
\put(1141,673){\makebox(0,0){$\times$}}
\put(1162,679){\makebox(0,0){$\times$}}
\put(1183,684){\makebox(0,0){$\times$}}
\put(1205,690){\makebox(0,0){$\times$}}
\put(1226,695){\makebox(0,0){$\times$}}
\put(1247,700){\makebox(0,0){$\times$}}
\put(1269,706){\makebox(0,0){$\times$}}
\put(1290,711){\makebox(0,0){$\times$}}
\put(1311,716){\makebox(0,0){$\times$}}
\put(1332,722){\makebox(0,0){$\times$}}
\put(1354,727){\makebox(0,0){$\times$}}
\put(1375,731){\makebox(0,0){$\times$}}
\put(1396,736){\makebox(0,0){$\times$}}
\put(1418,741){\makebox(0,0){$\times$}}
\put(1439,745){\makebox(0,0){$\times$}}
\put(1349,205){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,164){\makebox(0,0)[r]{$N_f=4$}}
\put(1299.0,164.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1299.0,154.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,154.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(161,139){\usebox{\plotpoint}}
\put(151.0,139.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(151.0,139.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(182,148){\usebox{\plotpoint}}
\put(172.0,148.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(172.0,148.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(204,156){\usebox{\plotpoint}}
\put(194.0,156.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(194.0,156.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(225,165){\usebox{\plotpoint}}
\put(215.0,165.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(215.0,165.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(246,174){\usebox{\plotpoint}}
\put(236.0,174.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(236.0,174.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(268,183){\usebox{\plotpoint}}
\put(258.0,183.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(258.0,183.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(289,193){\usebox{\plotpoint}}
\put(279.0,193.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(279.0,193.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(310,202){\usebox{\plotpoint}}
\put(300.0,202.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(300.0,202.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(331,212){\usebox{\plotpoint}}
\put(321.0,212.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(321.0,212.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(353,222){\usebox{\plotpoint}}
\put(343.0,222.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(343.0,222.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(374,233){\usebox{\plotpoint}}
\put(364.0,233.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(364.0,233.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(395,244){\usebox{\plotpoint}}
\put(385.0,244.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(385.0,244.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(417,255){\usebox{\plotpoint}}
\put(407.0,255.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(407.0,255.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(438,267){\usebox{\plotpoint}}
\put(428.0,267.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(428.0,267.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(459.0,279.0){\usebox{\plotpoint}}
\put(449.0,279.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(449.0,280.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(481,292){\usebox{\plotpoint}}
\put(471.0,292.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(471.0,292.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(502.0,307.0){\usebox{\plotpoint}}
\put(492.0,307.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(492.0,308.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(523,324){\usebox{\plotpoint}}
\put(513.0,324.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(513.0,324.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(544,345){\usebox{\plotpoint}}
\put(534.0,345.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(534.0,345.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(566,364){\usebox{\plotpoint}}
\put(556.0,364.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(556.0,364.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(587.0,384.0){\usebox{\plotpoint}}
\put(577.0,384.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(577.0,385.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(608,404){\usebox{\plotpoint}}
\put(598.0,404.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(598.0,404.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(630.0,451.0){\usebox{\plotpoint}}
\put(620.0,451.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(620.0,452.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(651.0,481.0){\usebox{\plotpoint}}
\put(641.0,481.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(641.0,483.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(672.0,500.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(662.0,500.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(662.0,507.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(694,521){\usebox{\plotpoint}}
\put(684.0,521.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(684.0,521.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(715.0,535.0){\usebox{\plotpoint}}
\put(705.0,535.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(705.0,538.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(736.0,549.0){\usebox{\plotpoint}}
\put(726.0,549.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(726.0,551.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(757.0,554.0){\usebox{\plotpoint}}
\put(747.0,554.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(747.0,556.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(779.0,560.0){\rule[-0.600pt]{1.200pt}{1.686pt}}
\put(769.0,560.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(769.0,567.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(800.0,570.0){\usebox{\plotpoint}}
\put(790.0,570.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(790.0,574.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(821.0,579.0){\usebox{\plotpoint}}
\put(811.0,579.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(811.0,582.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(843.0,587.0){\usebox{\plotpoint}}
\put(833.0,587.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(833.0,589.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(864,596){\usebox{\plotpoint}}
\put(854.0,596.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(854.0,596.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(885.0,603.0){\usebox{\plotpoint}}
\put(875.0,603.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(875.0,604.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(906.0,610.0){\usebox{\plotpoint}}
\put(896.0,610.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(896.0,611.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(928.0,617.0){\usebox{\plotpoint}}
\put(918.0,617.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(918.0,619.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(949.0,624.0){\usebox{\plotpoint}}
\put(939.0,624.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(939.0,626.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(970.0,631.0){\usebox{\plotpoint}}
\put(960.0,631.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(960.0,633.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(992.0,637.0){\usebox{\plotpoint}}
\put(982.0,637.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(982.0,639.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1013.0,644.0){\usebox{\plotpoint}}
\put(1003.0,644.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1003.0,646.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1034.0,650.0){\usebox{\plotpoint}}
\put(1024.0,650.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1024.0,652.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1056.0,656.0){\usebox{\plotpoint}}
\put(1046.0,656.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1046.0,658.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1077.0,662.0){\usebox{\plotpoint}}
\put(1067.0,662.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1067.0,663.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1098.0,668.0){\usebox{\plotpoint}}
\put(1088.0,668.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1088.0,669.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1119.0,673.0){\usebox{\plotpoint}}
\put(1109.0,673.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1109.0,675.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1141.0,679.0){\usebox{\plotpoint}}
\put(1131.0,679.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1131.0,680.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1162,685){\usebox{\plotpoint}}
\put(1152.0,685.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1152.0,685.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1183.0,690.0){\usebox{\plotpoint}}
\put(1173.0,690.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1173.0,691.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1205,696){\usebox{\plotpoint}}
\put(1195.0,696.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1195.0,696.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1226,701){\usebox{\plotpoint}}
\put(1216.0,701.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1216.0,701.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1247,706){\usebox{\plotpoint}}
\put(1237.0,706.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1237.0,706.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1269,711){\usebox{\plotpoint}}
\put(1259.0,711.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1259.0,711.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1290.0,716.0){\usebox{\plotpoint}}
\put(1280.0,716.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1280.0,717.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1311.0,722.0){\usebox{\plotpoint}}
\put(1301.0,722.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1301.0,723.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1332,727){\usebox{\plotpoint}}
\put(1322.0,727.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1322.0,727.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1354,732){\usebox{\plotpoint}}
\put(1344.0,732.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1344.0,732.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1375,736){\usebox{\plotpoint}}
\put(1365.0,736.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1365.0,736.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1396,741){\usebox{\plotpoint}}
\put(1386.0,741.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1386.0,741.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1418,745){\usebox{\plotpoint}}
\put(1408.0,745.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1408.0,745.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1439,749){\usebox{\plotpoint}}
\put(1429.0,749.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(161,139){\makebox(0,0){$\triangle$}}
\put(182,148){\makebox(0,0){$\triangle$}}
\put(204,156){\makebox(0,0){$\triangle$}}
\put(225,165){\makebox(0,0){$\triangle$}}
\put(246,174){\makebox(0,0){$\triangle$}}
\put(268,183){\makebox(0,0){$\triangle$}}
\put(289,193){\makebox(0,0){$\triangle$}}
\put(310,202){\makebox(0,0){$\triangle$}}
\put(331,212){\makebox(0,0){$\triangle$}}
\put(353,222){\makebox(0,0){$\triangle$}}
\put(374,233){\makebox(0,0){$\triangle$}}
\put(395,244){\makebox(0,0){$\triangle$}}
\put(417,255){\makebox(0,0){$\triangle$}}
\put(438,267){\makebox(0,0){$\triangle$}}
\put(459,279){\makebox(0,0){$\triangle$}}
\put(481,292){\makebox(0,0){$\triangle$}}
\put(502,308){\makebox(0,0){$\triangle$}}
\put(523,324){\makebox(0,0){$\triangle$}}
\put(544,345){\makebox(0,0){$\triangle$}}
\put(566,364){\makebox(0,0){$\triangle$}}
\put(587,384){\makebox(0,0){$\triangle$}}
\put(608,404){\makebox(0,0){$\triangle$}}
\put(630,451){\makebox(0,0){$\triangle$}}
\put(651,482){\makebox(0,0){$\triangle$}}
\put(672,504){\makebox(0,0){$\triangle$}}
\put(694,521){\makebox(0,0){$\triangle$}}
\put(715,536){\makebox(0,0){$\triangle$}}
\put(736,550){\makebox(0,0){$\triangle$}}
\put(757,555){\makebox(0,0){$\triangle$}}
\put(779,563){\makebox(0,0){$\triangle$}}
\put(800,572){\makebox(0,0){$\triangle$}}
\put(821,580){\makebox(0,0){$\triangle$}}
\put(843,588){\makebox(0,0){$\triangle$}}
\put(864,596){\makebox(0,0){$\triangle$}}
\put(885,603){\makebox(0,0){$\triangle$}}
\put(906,611){\makebox(0,0){$\triangle$}}
\put(928,618){\makebox(0,0){$\triangle$}}
\put(949,625){\makebox(0,0){$\triangle$}}
\put(970,632){\makebox(0,0){$\triangle$}}
\put(992,638){\makebox(0,0){$\triangle$}}
\put(1013,645){\makebox(0,0){$\triangle$}}
\put(1034,651){\makebox(0,0){$\triangle$}}
\put(1056,657){\makebox(0,0){$\triangle$}}
\put(1077,663){\makebox(0,0){$\triangle$}}
\put(1098,668){\makebox(0,0){$\triangle$}}
\put(1119,674){\makebox(0,0){$\triangle$}}
\put(1141,680){\makebox(0,0){$\triangle$}}
\put(1162,685){\makebox(0,0){$\triangle$}}
\put(1183,690){\makebox(0,0){$\triangle$}}
\put(1205,696){\makebox(0,0){$\triangle$}}
\put(1226,701){\makebox(0,0){$\triangle$}}
\put(1247,706){\makebox(0,0){$\triangle$}}
\put(1269,711){\makebox(0,0){$\triangle$}}
\put(1290,716){\makebox(0,0){$\triangle$}}
\put(1311,722){\makebox(0,0){$\triangle$}}
\put(1332,727){\makebox(0,0){$\triangle$}}
\put(1354,732){\makebox(0,0){$\triangle$}}
\put(1375,736){\makebox(0,0){$\triangle$}}
\put(1396,741){\makebox(0,0){$\triangle$}}
\put(1418,745){\makebox(0,0){$\triangle$}}
\put(1439,749){\makebox(0,0){$\triangle$}}
\put(1349,164){\makebox(0,0){$\triangle$}}
\put(1429.0,749.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\end{picture}
\end{center}
\caption{The mean plaquette energy $E_p$ versus $\beta$ at $m=0.01$.}
\label{fig8}
\end{figure}




==> fig9.tex <==
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0.3}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{0.4}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{0.5}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{0.7}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){4}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){4.5}}
\put(374.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){5}}
\put(587.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){5.5}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){6}}
\put(1013.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){6.5}}
\put(1226.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){7}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(0,450){\makebox(0,0){$E_p$}}
\put(800,21){\makebox(0,0){$\beta$}}
\put(800,839){\makebox(0,0){$m=0$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,328){\makebox(0,0)[r]{$N_f=0$}}
\put(1299.0,328.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1299.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1399.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(225,130){\usebox{\plotpoint}}
\put(215.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(246,138){\usebox{\plotpoint}}
\put(236.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268,146){\usebox{\plotpoint}}
\put(258.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289,154){\usebox{\plotpoint}}
\put(279.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310,162){\usebox{\plotpoint}}
\put(300.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331,170){\usebox{\plotpoint}}
\put(321.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353,179){\usebox{\plotpoint}}
\put(343.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374,188){\usebox{\plotpoint}}
\put(364.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(395,197){\usebox{\plotpoint}}
\put(385.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417,206){\usebox{\plotpoint}}
\put(407.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438,215){\usebox{\plotpoint}}
\put(428.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(428.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459,224){\usebox{\plotpoint}}
\put(449.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481,234){\usebox{\plotpoint}}
\put(471.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502,244){\usebox{\plotpoint}}
\put(492.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523,254){\usebox{\plotpoint}}
\put(513.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(544,265){\usebox{\plotpoint}}
\put(534.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(534.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566,276){\usebox{\plotpoint}}
\put(556.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587,287){\usebox{\plotpoint}}
\put(577.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608,300){\usebox{\plotpoint}}
\put(598.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630,312){\usebox{\plotpoint}}
\put(620.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651,326){\usebox{\plotpoint}}
\put(641.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672,340){\usebox{\plotpoint}}
\put(662.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694,354){\usebox{\plotpoint}}
\put(684.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(684.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(715,370){\usebox{\plotpoint}}
\put(705.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736,386){\usebox{\plotpoint}}
\put(726.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757,404){\usebox{\plotpoint}}
\put(747.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(779,428){\usebox{\plotpoint}}
\put(769.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800,450){\usebox{\plotpoint}}
\put(790.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821,471){\usebox{\plotpoint}}
\put(811.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(843,491){\usebox{\plotpoint}}
\put(833.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(864,509){\usebox{\plotpoint}}
\put(854.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(854.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885,526){\usebox{\plotpoint}}
\put(875.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(875.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(906,543){\usebox{\plotpoint}}
\put(896.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(896.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928,559){\usebox{\plotpoint}}
\put(918.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949,571){\usebox{\plotpoint}}
\put(939.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970,582){\usebox{\plotpoint}}
\put(960.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992,592){\usebox{\plotpoint}}
\put(982.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(982.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1013,602){\usebox{\plotpoint}}
\put(1003.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1003.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1034,611){\usebox{\plotpoint}}
\put(1024.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1024.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056,619){\usebox{\plotpoint}}
\put(1046.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077,628){\usebox{\plotpoint}}
\put(1067.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1098,636){\usebox{\plotpoint}}
\put(1088.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1088.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119,643){\usebox{\plotpoint}}
\put(1109.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1141,650){\usebox{\plotpoint}}
\put(1131.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1131.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1162,657){\usebox{\plotpoint}}
\put(1152.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1152.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183,663){\usebox{\plotpoint}}
\put(1173.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1205,670){\usebox{\plotpoint}}
\put(1195.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1195.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1226,676){\usebox{\plotpoint}}
\put(1216.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1216.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247,682){\usebox{\plotpoint}}
\put(1237.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1269,688){\usebox{\plotpoint}}
\put(1259.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1259.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290,694){\usebox{\plotpoint}}
\put(1280.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311,699){\usebox{\plotpoint}}
\put(1301.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1332,705){\usebox{\plotpoint}}
\put(1322.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1322.0,705.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1354,710){\usebox{\plotpoint}}
\put(1344.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1344.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375,715){\usebox{\plotpoint}}
\put(1365.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1396,720){\usebox{\plotpoint}}
\put(1386.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1386.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418,725){\usebox{\plotpoint}}
\put(1408.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1408.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1439,730){\usebox{\plotpoint}}
\put(1429.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225,130){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(246,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(331,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(353,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(417,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(438,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(459,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,276){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,287){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(630,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,326){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,354){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(715,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(779,428){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(843,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(864,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,526){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,543){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(928,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(949,571){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(970,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(992,592){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1013,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1034,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1056,619){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1077,628){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,636){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1119,643){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1141,650){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1162,657){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1183,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1205,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1226,676){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1247,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1269,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1290,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1311,699){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1332,705){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1354,710){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1375,715){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1396,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1418,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,730){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1429.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1279,287){\makebox(0,0)[r]{$N_f=1$}}
\multiput(1299,287)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,287){\usebox{\plotpoint}}
\put(1299.00,297.00){\usebox{\plotpoint}}
\put(1299,277){\usebox{\plotpoint}}
\put(1399.00,297.00){\usebox{\plotpoint}}
\put(1399,277){\usebox{\plotpoint}}
\put(204,130){\usebox{\plotpoint}}
\put(204,130){\usebox{\plotpoint}}
\put(194.00,130.00){\usebox{\plotpoint}}
\put(214,130){\usebox{\plotpoint}}
\put(194.00,130.00){\usebox{\plotpoint}}
\put(214,130){\usebox{\plotpoint}}
\put(225,138){\usebox{\plotpoint}}
\put(225,138){\usebox{\plotpoint}}
\put(215.00,138.00){\usebox{\plotpoint}}
\put(235,138){\usebox{\plotpoint}}
\put(215.00,138.00){\usebox{\plotpoint}}
\put(235,138){\usebox{\plotpoint}}
\put(246,146){\usebox{\plotpoint}}
\put(246,146){\usebox{\plotpoint}}
\put(236.00,146.00){\usebox{\plotpoint}}
\put(256,146){\usebox{\plotpoint}}
\put(236.00,146.00){\usebox{\plotpoint}}
\put(256,146){\usebox{\plotpoint}}
\put(268.00,154.00){\usebox{\plotpoint}}
\put(268,155){\usebox{\plotpoint}}
\put(258.00,154.00){\usebox{\plotpoint}}
\put(278,154){\usebox{\plotpoint}}
\put(258.00,155.00){\usebox{\plotpoint}}
\put(278,155){\usebox{\plotpoint}}
\put(289,163){\usebox{\plotpoint}}
\put(289,163){\usebox{\plotpoint}}
\put(279.00,163.00){\usebox{\plotpoint}}
\put(299,163){\usebox{\plotpoint}}
\put(279.00,163.00){\usebox{\plotpoint}}
\put(299,163){\usebox{\plotpoint}}
\put(310.00,171.00){\usebox{\plotpoint}}
\put(310,172){\usebox{\plotpoint}}
\put(300.00,171.00){\usebox{\plotpoint}}
\put(320,171){\usebox{\plotpoint}}
\put(300.00,172.00){\usebox{\plotpoint}}
\put(320,172){\usebox{\plotpoint}}
\put(331,180){\usebox{\plotpoint}}
\put(331,180){\usebox{\plotpoint}}
\put(321.00,180.00){\usebox{\plotpoint}}
\put(341,180){\usebox{\plotpoint}}
\put(321.00,180.00){\usebox{\plotpoint}}
\put(341,180){\usebox{\plotpoint}}
\put(353,189){\usebox{\plotpoint}}
\put(353,189){\usebox{\plotpoint}}
\put(343.00,189.00){\usebox{\plotpoint}}
\put(363,189){\usebox{\plotpoint}}
\put(343.00,189.00){\usebox{\plotpoint}}
\put(363,189){\usebox{\plotpoint}}
\put(374,198){\usebox{\plotpoint}}
\put(374,198){\usebox{\plotpoint}}
\put(364.00,198.00){\usebox{\plotpoint}}
\put(384,198){\usebox{\plotpoint}}
\put(364.00,198.00){\usebox{\plotpoint}}
\put(384,198){\usebox{\plotpoint}}
\put(395,207){\usebox{\plotpoint}}
\put(395,207){\usebox{\plotpoint}}
\put(385.00,207.00){\usebox{\plotpoint}}
\put(405,207){\usebox{\plotpoint}}
\put(385.00,207.00){\usebox{\plotpoint}}
\put(405,207){\usebox{\plotpoint}}
\put(417,217){\usebox{\plotpoint}}
\put(417,217){\usebox{\plotpoint}}
\put(407.00,217.00){\usebox{\plotpoint}}
\put(427,217){\usebox{\plotpoint}}
\put(407.00,217.00){\usebox{\plotpoint}}
\put(427,217){\usebox{\plotpoint}}
\put(438.00,226.00){\usebox{\plotpoint}}
\put(438,227){\usebox{\plotpoint}}
\put(428.00,226.00){\usebox{\plotpoint}}
\put(448,226){\usebox{\plotpoint}}
\put(428.00,227.00){\usebox{\plotpoint}}
\put(448,227){\usebox{\plotpoint}}
\put(459,236){\usebox{\plotpoint}}
\put(459,236){\usebox{\plotpoint}}
\put(449.00,236.00){\usebox{\plotpoint}}
\put(469,236){\usebox{\plotpoint}}
\put(449.00,236.00){\usebox{\plotpoint}}
\put(469,236){\usebox{\plotpoint}}
\put(481,247){\usebox{\plotpoint}}
\put(481,247){\usebox{\plotpoint}}
\put(471.00,247.00){\usebox{\plotpoint}}
\put(491,247){\usebox{\plotpoint}}
\put(471.00,247.00){\usebox{\plotpoint}}
\put(491,247){\usebox{\plotpoint}}
\put(502,257){\usebox{\plotpoint}}
\put(502,257){\usebox{\plotpoint}}
\put(492.00,257.00){\usebox{\plotpoint}}
\put(512,257){\usebox{\plotpoint}}
\put(492.00,257.00){\usebox{\plotpoint}}
\put(512,257){\usebox{\plotpoint}}
\put(523,268){\usebox{\plotpoint}}
\put(523,268){\usebox{\plotpoint}}
\put(513.00,268.00){\usebox{\plotpoint}}
\put(533,268){\usebox{\plotpoint}}
\put(513.00,268.00){\usebox{\plotpoint}}
\put(533,268){\usebox{\plotpoint}}
\put(544,280){\usebox{\plotpoint}}
\put(544,280){\usebox{\plotpoint}}
\put(534.00,280.00){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(534.00,280.00){\usebox{\plotpoint}}
\put(554,280){\usebox{\plotpoint}}
\put(566,292){\usebox{\plotpoint}}
\put(566,292){\usebox{\plotpoint}}
\put(556.00,292.00){\usebox{\plotpoint}}
\put(576,292){\usebox{\plotpoint}}
\put(556.00,292.00){\usebox{\plotpoint}}
\put(576,292){\usebox{\plotpoint}}
\put(587,305){\usebox{\plotpoint}}
\put(587,305){\usebox{\plotpoint}}
\put(577.00,305.00){\usebox{\plotpoint}}
\put(597,305){\usebox{\plotpoint}}
\put(577.00,305.00){\usebox{\plotpoint}}
\put(597,305){\usebox{\plotpoint}}
\put(608,319){\usebox{\plotpoint}}
\put(608,319){\usebox{\plotpoint}}
\put(598.00,319.00){\usebox{\plotpoint}}
\put(618,319){\usebox{\plotpoint}}
\put(598.00,319.00){\usebox{\plotpoint}}
\put(618,319){\usebox{\plotpoint}}
\put(630,333){\usebox{\plotpoint}}
\put(630,333){\usebox{\plotpoint}}
\put(620.00,333.00){\usebox{\plotpoint}}
\put(640,333){\usebox{\plotpoint}}
\put(620.00,333.00){\usebox{\plotpoint}}
\put(640,333){\usebox{\plotpoint}}
\put(651,349){\usebox{\plotpoint}}
\put(651,349){\usebox{\plotpoint}}
\put(641.00,349.00){\usebox{\plotpoint}}
\put(661,349){\usebox{\plotpoint}}
\put(641.00,349.00){\usebox{\plotpoint}}
\put(661,349){\usebox{\plotpoint}}
\put(672,365){\usebox{\plotpoint}}
\put(672,365){\usebox{\plotpoint}}
\put(662.00,365.00){\usebox{\plotpoint}}
\put(682,365){\usebox{\plotpoint}}
\put(662.00,365.00){\usebox{\plotpoint}}
\put(682,365){\usebox{\plotpoint}}
\put(694,382){\usebox{\plotpoint}}
\put(694,382){\usebox{\plotpoint}}
\put(684.00,382.00){\usebox{\plotpoint}}
\put(704,382){\usebox{\plotpoint}}
\put(684.00,382.00){\usebox{\plotpoint}}
\put(704,382){\usebox{\plotpoint}}
\put(715,400){\usebox{\plotpoint}}
\put(715,400){\usebox{\plotpoint}}
\put(705.00,400.00){\usebox{\plotpoint}}
\put(725,400){\usebox{\plotpoint}}
\put(705.00,400.00){\usebox{\plotpoint}}
\put(725,400){\usebox{\plotpoint}}
\put(736,426){\usebox{\plotpoint}}
\put(736,426){\usebox{\plotpoint}}
\put(726.00,426.00){\usebox{\plotpoint}}
\put(746,426){\usebox{\plotpoint}}
\put(726.00,426.00){\usebox{\plotpoint}}
\put(746,426){\usebox{\plotpoint}}
\put(757,452){\usebox{\plotpoint}}
\put(757,452){\usebox{\plotpoint}}
\put(747.00,452.00){\usebox{\plotpoint}}
\put(767,452){\usebox{\plotpoint}}
\put(747.00,452.00){\usebox{\plotpoint}}
\put(767,452){\usebox{\plotpoint}}
\put(779.00,474.00){\usebox{\plotpoint}}
\put(779,475){\usebox{\plotpoint}}
\put(769.00,474.00){\usebox{\plotpoint}}
\put(789,474){\usebox{\plotpoint}}
\put(769.00,475.00){\usebox{\plotpoint}}
\put(789,475){\usebox{\plotpoint}}
\put(800.00,494.00){\usebox{\plotpoint}}
\put(800,495){\usebox{\plotpoint}}
\put(790.00,494.00){\usebox{\plotpoint}}
\put(810,494){\usebox{\plotpoint}}
\put(790.00,495.00){\usebox{\plotpoint}}
\put(810,495){\usebox{\plotpoint}}
\put(821.00,513.00){\usebox{\plotpoint}}
\put(821,514){\usebox{\plotpoint}}
\put(811.00,513.00){\usebox{\plotpoint}}
\put(831,513){\usebox{\plotpoint}}
\put(811.00,514.00){\usebox{\plotpoint}}
\put(831,514){\usebox{\plotpoint}}
\put(843.00,530.00){\usebox{\plotpoint}}
\put(843,531){\usebox{\plotpoint}}
\put(833.00,530.00){\usebox{\plotpoint}}
\put(853,530){\usebox{\plotpoint}}
\put(833.00,531.00){\usebox{\plotpoint}}
\put(853,531){\usebox{\plotpoint}}
\put(864.00,546.00){\usebox{\plotpoint}}
\put(864,547){\usebox{\plotpoint}}
\put(854.00,546.00){\usebox{\plotpoint}}
\put(874,546){\usebox{\plotpoint}}
\put(854.00,547.00){\usebox{\plotpoint}}
\put(874,547){\usebox{\plotpoint}}
\put(885.00,557.00){\usebox{\plotpoint}}
\put(885,559){\usebox{\plotpoint}}
\put(875.00,557.00){\usebox{\plotpoint}}
\put(895,557){\usebox{\plotpoint}}
\put(875.00,559.00){\usebox{\plotpoint}}
\put(895,559){\usebox{\plotpoint}}
\put(906.00,568.00){\usebox{\plotpoint}}
\put(906,570){\usebox{\plotpoint}}
\put(896.00,568.00){\usebox{\plotpoint}}
\put(916,568){\usebox{\plotpoint}}
\put(896.00,570.00){\usebox{\plotpoint}}
\put(916,570){\usebox{\plotpoint}}
\put(928.00,579.00){\usebox{\plotpoint}}
\put(928,580){\usebox{\plotpoint}}
\put(918.00,579.00){\usebox{\plotpoint}}
\put(938,579){\usebox{\plotpoint}}
\put(918.00,580.00){\usebox{\plotpoint}}
\put(938,580){\usebox{\plotpoint}}
\put(949.00,588.00){\usebox{\plotpoint}}
\put(949,589){\usebox{\plotpoint}}
\put(939.00,588.00){\usebox{\plotpoint}}
\put(959,588){\usebox{\plotpoint}}
\put(939.00,589.00){\usebox{\plotpoint}}
\put(959,589){\usebox{\plotpoint}}
\put(970,598){\usebox{\plotpoint}}
\put(970,598){\usebox{\plotpoint}}
\put(960.00,598.00){\usebox{\plotpoint}}
\put(980,598){\usebox{\plotpoint}}
\put(960.00,598.00){\usebox{\plotpoint}}
\put(980,598){\usebox{\plotpoint}}
\put(992,607){\usebox{\plotpoint}}
\put(992,607){\usebox{\plotpoint}}
\put(982.00,607.00){\usebox{\plotpoint}}
\put(1002,607){\usebox{\plotpoint}}
\put(982.00,607.00){\usebox{\plotpoint}}
\put(1002,607){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1003.00,615.00){\usebox{\plotpoint}}
\put(1023,615){\usebox{\plotpoint}}
\put(1003.00,615.00){\usebox{\plotpoint}}
\put(1023,615){\usebox{\plotpoint}}
\put(1034,623){\usebox{\plotpoint}}
\put(1034,623){\usebox{\plotpoint}}
\put(1024.00,623.00){\usebox{\plotpoint}}
\put(1044,623){\usebox{\plotpoint}}
\put(1024.00,623.00){\usebox{\plotpoint}}
\put(1044,623){\usebox{\plotpoint}}
\put(1056,631){\usebox{\plotpoint}}
\put(1056,631){\usebox{\plotpoint}}
\put(1046.00,631.00){\usebox{\plotpoint}}
\put(1066,631){\usebox{\plotpoint}}
\put(1046.00,631.00){\usebox{\plotpoint}}
\put(1066,631){\usebox{\plotpoint}}
\put(1077.00,638.00){\usebox{\plotpoint}}
\put(1077,639){\usebox{\plotpoint}}
\put(1067.00,638.00){\usebox{\plotpoint}}
\put(1087,638){\usebox{\plotpoint}}
\put(1067.00,639.00){\usebox{\plotpoint}}
\put(1087,639){\usebox{\plotpoint}}
\put(1098,645){\usebox{\plotpoint}}
\put(1098,645){\usebox{\plotpoint}}
\put(1088.00,645.00){\usebox{\plotpoint}}
\put(1108,645){\usebox{\plotpoint}}
\put(1088.00,645.00){\usebox{\plotpoint}}
\put(1108,645){\usebox{\plotpoint}}
\put(1119,652){\usebox{\plotpoint}}
\put(1119,652){\usebox{\plotpoint}}
\put(1109.00,652.00){\usebox{\plotpoint}}
\put(1129,652){\usebox{\plotpoint}}
\put(1109.00,652.00){\usebox{\plotpoint}}
\put(1129,652){\usebox{\plotpoint}}
\put(1141.00,658.00){\usebox{\plotpoint}}
\put(1141,659){\usebox{\plotpoint}}
\put(1131.00,658.00){\usebox{\plotpoint}}
\put(1151,658){\usebox{\plotpoint}}
\put(1131.00,659.00){\usebox{\plotpoint}}
\put(1151,659){\usebox{\plotpoint}}
\put(1162.00,664.00){\usebox{\plotpoint}}
\put(1162,665){\usebox{\plotpoint}}
\put(1152.00,664.00){\usebox{\plotpoint}}
\put(1172,664){\usebox{\plotpoint}}
\put(1152.00,665.00){\usebox{\plotpoint}}
\put(1172,665){\usebox{\plotpoint}}
\put(1183,671){\usebox{\plotpoint}}
\put(1183,671){\usebox{\plotpoint}}
\put(1173.00,671.00){\usebox{\plotpoint}}
\put(1193,671){\usebox{\plotpoint}}
\put(1173.00,671.00){\usebox{\plotpoint}}
\put(1193,671){\usebox{\plotpoint}}
\put(1205,677){\usebox{\plotpoint}}
\put(1205,677){\usebox{\plotpoint}}
\put(1195.00,677.00){\usebox{\plotpoint}}
\put(1215,677){\usebox{\plotpoint}}
\put(1195.00,677.00){\usebox{\plotpoint}}
\put(1215,677){\usebox{\plotpoint}}
\put(1226,683){\usebox{\plotpoint}}
\put(1226,683){\usebox{\plotpoint}}
\put(1216.00,683.00){\usebox{\plotpoint}}
\put(1236,683){\usebox{\plotpoint}}
\put(1216.00,683.00){\usebox{\plotpoint}}
\put(1236,683){\usebox{\plotpoint}}
\put(1247,688){\usebox{\plotpoint}}
\put(1247,688){\usebox{\plotpoint}}
\put(1237.00,688.00){\usebox{\plotpoint}}
\put(1257,688){\usebox{\plotpoint}}
\put(1237.00,688.00){\usebox{\plotpoint}}
\put(1257,688){\usebox{\plotpoint}}
\put(1269,694){\usebox{\plotpoint}}
\put(1269,694){\usebox{\plotpoint}}
\put(1259.00,694.00){\usebox{\plotpoint}}
\put(1279,694){\usebox{\plotpoint}}
\put(1259.00,694.00){\usebox{\plotpoint}}
\put(1279,694){\usebox{\plotpoint}}
\put(1290,700){\usebox{\plotpoint}}
\put(1290,700){\usebox{\plotpoint}}
\put(1280.00,700.00){\usebox{\plotpoint}}
\put(1300,700){\usebox{\plotpoint}}
\put(1280.00,700.00){\usebox{\plotpoint}}
\put(1300,700){\usebox{\plotpoint}}
\put(1311,705){\usebox{\plotpoint}}
\put(1311,705){\usebox{\plotpoint}}
\put(1301.00,705.00){\usebox{\plotpoint}}
\put(1321,705){\usebox{\plotpoint}}
\put(1301.00,705.00){\usebox{\plotpoint}}
\put(1321,705){\usebox{\plotpoint}}
\put(1332,710){\usebox{\plotpoint}}
\put(1332,710){\usebox{\plotpoint}}
\put(1322.00,710.00){\usebox{\plotpoint}}
\put(1342,710){\usebox{\plotpoint}}
\put(1322.00,710.00){\usebox{\plotpoint}}
\put(1342,710){\usebox{\plotpoint}}
\put(1354.00,715.00){\usebox{\plotpoint}}
\put(1354,716){\usebox{\plotpoint}}
\put(1344.00,715.00){\usebox{\plotpoint}}
\put(1364,715){\usebox{\plotpoint}}
\put(1344.00,716.00){\usebox{\plotpoint}}
\put(1364,716){\usebox{\plotpoint}}
\put(1375,721){\usebox{\plotpoint}}
\put(1375,721){\usebox{\plotpoint}}
\put(1365.00,721.00){\usebox{\plotpoint}}
\put(1385,721){\usebox{\plotpoint}}
\put(1365.00,721.00){\usebox{\plotpoint}}
\put(1385,721){\usebox{\plotpoint}}
\put(1396,726){\usebox{\plotpoint}}
\put(1396,726){\usebox{\plotpoint}}
\put(1386.00,726.00){\usebox{\plotpoint}}
\put(1406,726){\usebox{\plotpoint}}
\put(1386.00,726.00){\usebox{\plotpoint}}
\put(1406,726){\usebox{\plotpoint}}
\put(1418,731){\usebox{\plotpoint}}
\put(1418,731){\usebox{\plotpoint}}
\put(1408.00,731.00){\usebox{\plotpoint}}
\put(1428,731){\usebox{\plotpoint}}
\put(1408.00,731.00){\usebox{\plotpoint}}
\put(1428,731){\usebox{\plotpoint}}
\put(1439,735){\usebox{\plotpoint}}
\put(1439,735){\usebox{\plotpoint}}
\put(1429.00,735.00){\usebox{\plotpoint}}
\put(1449,735){\usebox{\plotpoint}}
\put(1429.00,735.00){\usebox{\plotpoint}}
\put(1449,735){\usebox{\plotpoint}}
\put(204,130){\makebox(0,0){$+$}}
\put(225,138){\makebox(0,0){$+$}}
\put(246,146){\makebox(0,0){$+$}}
\put(268,155){\makebox(0,0){$+$}}
\put(289,163){\makebox(0,0){$+$}}
\put(310,171){\makebox(0,0){$+$}}
\put(331,180){\makebox(0,0){$+$}}
\put(353,189){\makebox(0,0){$+$}}
\put(374,198){\makebox(0,0){$+$}}
\put(395,207){\makebox(0,0){$+$}}
\put(417,217){\makebox(0,0){$+$}}
\put(438,226){\makebox(0,0){$+$}}
\put(459,236){\makebox(0,0){$+$}}
\put(481,247){\makebox(0,0){$+$}}
\put(502,257){\makebox(0,0){$+$}}
\put(523,268){\makebox(0,0){$+$}}
\put(544,280){\makebox(0,0){$+$}}
\put(566,292){\makebox(0,0){$+$}}
\put(587,305){\makebox(0,0){$+$}}
\put(608,319){\makebox(0,0){$+$}}
\put(630,333){\makebox(0,0){$+$}}
\put(651,349){\makebox(0,0){$+$}}
\put(672,365){\makebox(0,0){$+$}}
\put(694,382){\makebox(0,0){$+$}}
\put(715,400){\makebox(0,0){$+$}}
\put(736,426){\makebox(0,0){$+$}}
\put(757,452){\makebox(0,0){$+$}}
\put(779,474){\makebox(0,0){$+$}}
\put(800,495){\makebox(0,0){$+$}}
\put(821,513){\makebox(0,0){$+$}}
\put(843,530){\makebox(0,0){$+$}}
\put(864,546){\makebox(0,0){$+$}}
\put(885,558){\makebox(0,0){$+$}}
\put(906,569){\makebox(0,0){$+$}}
\put(928,579){\makebox(0,0){$+$}}
\put(949,589){\makebox(0,0){$+$}}
\put(970,598){\makebox(0,0){$+$}}
\put(992,607){\makebox(0,0){$+$}}
\put(1013,615){\makebox(0,0){$+$}}
\put(1034,623){\makebox(0,0){$+$}}
\put(1056,631){\makebox(0,0){$+$}}
\put(1077,638){\makebox(0,0){$+$}}
\put(1098,645){\makebox(0,0){$+$}}
\put(1119,652){\makebox(0,0){$+$}}
\put(1141,658){\makebox(0,0){$+$}}
\put(1162,665){\makebox(0,0){$+$}}
\put(1183,671){\makebox(0,0){$+$}}
\put(1205,677){\makebox(0,0){$+$}}
\put(1226,683){\makebox(0,0){$+$}}
\put(1247,688){\makebox(0,0){$+$}}
\put(1269,694){\makebox(0,0){$+$}}
\put(1290,700){\makebox(0,0){$+$}}
\put(1311,705){\makebox(0,0){$+$}}
\put(1332,710){\makebox(0,0){$+$}}
\put(1354,715){\makebox(0,0){$+$}}
\put(1375,721){\makebox(0,0){$+$}}
\put(1396,726){\makebox(0,0){$+$}}
\put(1418,731){\makebox(0,0){$+$}}
\put(1439,735){\makebox(0,0){$+$}}
\put(1349,287){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,246){\makebox(0,0)[r]{$N_f=2$}}
\put(1299.0,246.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(1299.0,236.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(1399.0,236.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(182,131){\usebox{\plotpoint}}
\put(172.0,131.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(172.0,131.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(204,139){\usebox{\plotpoint}}
\put(194.0,139.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(194.0,139.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(225,147){\usebox{\plotpoint}}
\put(215.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(215.0,147.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(246,155){\usebox{\plotpoint}}
\put(236.0,155.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(236.0,155.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(268,164){\usebox{\plotpoint}}
\put(258.0,164.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(258.0,164.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(289.0,172.0){\usebox{\plotpoint}}
\put(279.0,172.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(279.0,173.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(310,181){\usebox{\plotpoint}}
\put(300.0,181.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(300.0,181.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(331,190){\usebox{\plotpoint}}
\put(321.0,190.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(321.0,190.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(353,200){\usebox{\plotpoint}}
\put(343.0,200.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(343.0,200.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(374,209){\usebox{\plotpoint}}
\put(364.0,209.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(364.0,209.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(395,219){\usebox{\plotpoint}}
\put(385.0,219.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(385.0,219.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(417,229){\usebox{\plotpoint}}
\put(407.0,229.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(407.0,229.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(438,239){\usebox{\plotpoint}}
\put(428.0,239.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(428.0,239.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(459,250){\usebox{\plotpoint}}
\put(449.0,250.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(449.0,250.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(481,261){\usebox{\plotpoint}}
\put(471.0,261.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(471.0,261.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(502,272){\usebox{\plotpoint}}
\put(492.0,272.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(492.0,272.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(523,284){\usebox{\plotpoint}}
\put(513.0,284.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(513.0,284.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(544,297){\usebox{\plotpoint}}
\put(534.0,297.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(534.0,297.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(566,311){\usebox{\plotpoint}}
\put(556.0,311.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(556.0,311.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(587,326){\usebox{\plotpoint}}
\put(577.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(577.0,326.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(608,342){\usebox{\plotpoint}}
\put(598.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(598.0,342.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(630,359){\usebox{\plotpoint}}
\put(620.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(620.0,359.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(651,377){\usebox{\plotpoint}}
\put(641.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(641.0,377.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(672,396){\usebox{\plotpoint}}
\put(662.0,396.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(662.0,396.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(694.0,423.0){\usebox{\plotpoint}}
\put(684.0,423.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(684.0,424.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(715.0,454.0){\usebox{\plotpoint}}
\put(705.0,454.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(705.0,455.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(736.0,478.0){\usebox{\plotpoint}}
\put(726.0,478.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(726.0,479.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(757.0,498.0){\usebox{\plotpoint}}
\put(747.0,498.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(747.0,501.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(779,518){\usebox{\plotpoint}}
\put(769.0,518.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(769.0,518.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(800.0,534.0){\usebox{\plotpoint}}
\put(790.0,534.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(790.0,535.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(821.0,548.0){\usebox{\plotpoint}}
\put(811.0,548.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(811.0,550.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(843.0,555.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(833.0,555.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(833.0,559.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(864.0,566.0){\usebox{\plotpoint}}
\put(854.0,566.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(854.0,569.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(885.0,576.0){\usebox{\plotpoint}}
\put(875.0,576.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(875.0,578.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(906.0,585.0){\usebox{\plotpoint}}
\put(896.0,585.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(896.0,586.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(928.0,594.0){\usebox{\plotpoint}}
\put(918.0,594.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(918.0,595.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(949,603){\usebox{\plotpoint}}
\put(939.0,603.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(939.0,603.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(970,611){\usebox{\plotpoint}}
\put(960.0,611.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(960.0,611.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(992.0,618.0){\usebox{\plotpoint}}
\put(982.0,618.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(982.0,619.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1013.0,626.0){\usebox{\plotpoint}}
\put(1003.0,626.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1003.0,627.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1034.0,633.0){\usebox{\plotpoint}}
\put(1024.0,633.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1024.0,634.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1056.0,640.0){\usebox{\plotpoint}}
\put(1046.0,640.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1046.0,641.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1077.0,646.0){\usebox{\plotpoint}}
\put(1067.0,646.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1067.0,648.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1098.0,653.0){\usebox{\plotpoint}}
\put(1088.0,653.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1088.0,654.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1119.0,659.0){\usebox{\plotpoint}}
\put(1109.0,659.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1109.0,660.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1141.0,665.0){\usebox{\plotpoint}}
\put(1131.0,665.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1131.0,666.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1162.0,671.0){\usebox{\plotpoint}}
\put(1152.0,671.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1152.0,672.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1183.0,677.0){\usebox{\plotpoint}}
\put(1173.0,677.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1173.0,678.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1205.0,683.0){\usebox{\plotpoint}}
\put(1195.0,683.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1195.0,684.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1226,689){\usebox{\plotpoint}}
\put(1216.0,689.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1216.0,689.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1247.0,694.0){\usebox{\plotpoint}}
\put(1237.0,694.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1237.0,695.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1269,700){\usebox{\plotpoint}}
\put(1259.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1259.0,700.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1290,705){\usebox{\plotpoint}}
\put(1280.0,705.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1280.0,705.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1311.0,710.0){\usebox{\plotpoint}}
\put(1301.0,710.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1301.0,711.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1332.0,715.0){\usebox{\plotpoint}}
\put(1322.0,715.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1322.0,716.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1354.0,721.0){\usebox{\plotpoint}}
\put(1344.0,721.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1344.0,722.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1375,726){\usebox{\plotpoint}}
\put(1365.0,726.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1365.0,726.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1396,731){\usebox{\plotpoint}}
\put(1386.0,731.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1386.0,731.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1418,736){\usebox{\plotpoint}}
\put(1408.0,736.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1408.0,736.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(1439,740){\usebox{\plotpoint}}
\put(1429.0,740.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(182,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(204,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(246,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(289,173){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,181){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(331,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(353,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(374,209){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,219){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(417,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(438,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,250){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,261){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(502,272){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(523,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,297){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(566,311){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,326){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(630,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(672,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(694,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(715,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(736,478){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,499){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(779,518){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(800,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(821,549){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(843,557){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(864,567){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(885,577){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,586){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(928,595){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(949,603){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(970,611){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(992,619){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1013,626){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,634){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1077,647){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1098,654){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1119,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1141,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1162,672){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1183,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1205,683){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1226,689){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1247,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1269,700){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1290,705){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1311,710){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1332,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1354,722){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1375,726){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1396,731){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1418,736){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1439,740){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1349,246){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1429.0,740.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,205){\makebox(0,0)[r]{$N_f=3$}}
\multiput(1299,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,205){\usebox{\plotpoint}}
\put(1299.00,215.00){\usebox{\plotpoint}}
\put(1299,195){\usebox{\plotpoint}}
\put(1399.00,215.00){\usebox{\plotpoint}}
\put(1399,195){\usebox{\plotpoint}}
\put(161,131){\usebox{\plotpoint}}
\put(161,131){\usebox{\plotpoint}}
\put(151.00,131.00){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(151.00,131.00){\usebox{\plotpoint}}
\put(171,131){\usebox{\plotpoint}}
\put(182,139){\usebox{\plotpoint}}
\put(182,139){\usebox{\plotpoint}}
\put(172.00,139.00){\usebox{\plotpoint}}
\put(192,139){\usebox{\plotpoint}}
\put(172.00,139.00){\usebox{\plotpoint}}
\put(192,139){\usebox{\plotpoint}}
\put(204,148){\usebox{\plotpoint}}
\put(204,148){\usebox{\plotpoint}}
\put(194.00,148.00){\usebox{\plotpoint}}
\put(214,148){\usebox{\plotpoint}}
\put(194.00,148.00){\usebox{\plotpoint}}
\put(214,148){\usebox{\plotpoint}}
\put(225,156){\usebox{\plotpoint}}
\put(225,156){\usebox{\plotpoint}}
\put(215.00,156.00){\usebox{\plotpoint}}
\put(235,156){\usebox{\plotpoint}}
\put(215.00,156.00){\usebox{\plotpoint}}
\put(235,156){\usebox{\plotpoint}}
\put(246,165){\usebox{\plotpoint}}
\put(246,165){\usebox{\plotpoint}}
\put(236.00,165.00){\usebox{\plotpoint}}
\put(256,165){\usebox{\plotpoint}}
\put(236.00,165.00){\usebox{\plotpoint}}
\put(256,165){\usebox{\plotpoint}}
\put(268,174){\usebox{\plotpoint}}
\put(268,174){\usebox{\plotpoint}}
\put(258.00,174.00){\usebox{\plotpoint}}
\put(278,174){\usebox{\plotpoint}}
\put(258.00,174.00){\usebox{\plotpoint}}
\put(278,174){\usebox{\plotpoint}}
\put(289,183){\usebox{\plotpoint}}
\put(289,183){\usebox{\plotpoint}}
\put(279.00,183.00){\usebox{\plotpoint}}
\put(299,183){\usebox{\plotpoint}}
\put(279.00,183.00){\usebox{\plotpoint}}
\put(299,183){\usebox{\plotpoint}}
\put(310,192){\usebox{\plotpoint}}
\put(310,192){\usebox{\plotpoint}}
\put(300.00,192.00){\usebox{\plotpoint}}
\put(320,192){\usebox{\plotpoint}}
\put(300.00,192.00){\usebox{\plotpoint}}
\put(320,192){\usebox{\plotpoint}}
\put(331,201){\usebox{\plotpoint}}
\put(331,201){\usebox{\plotpoint}}
\put(321.00,201.00){\usebox{\plotpoint}}
\put(341,201){\usebox{\plotpoint}}
\put(321.00,201.00){\usebox{\plotpoint}}
\put(341,201){\usebox{\plotpoint}}
\put(353,211){\usebox{\plotpoint}}
\put(353,211){\usebox{\plotpoint}}
\put(343.00,211.00){\usebox{\plotpoint}}
\put(363,211){\usebox{\plotpoint}}
\put(343.00,211.00){\usebox{\plotpoint}}
\put(363,211){\usebox{\plotpoint}}
\put(374,221){\usebox{\plotpoint}}
\put(374,221){\usebox{\plotpoint}}
\put(364.00,221.00){\usebox{\plotpoint}}
\put(384,221){\usebox{\plotpoint}}
\put(364.00,221.00){\usebox{\plotpoint}}
\put(384,221){\usebox{\plotpoint}}
\put(395,231){\usebox{\plotpoint}}
\put(395,231){\usebox{\plotpoint}}
\put(385.00,231.00){\usebox{\plotpoint}}
\put(405,231){\usebox{\plotpoint}}
\put(385.00,231.00){\usebox{\plotpoint}}
\put(405,231){\usebox{\plotpoint}}
\put(417,242){\usebox{\plotpoint}}
\put(417,242){\usebox{\plotpoint}}
\put(407.00,242.00){\usebox{\plotpoint}}
\put(427,242){\usebox{\plotpoint}}
\put(407.00,242.00){\usebox{\plotpoint}}
\put(427,242){\usebox{\plotpoint}}
\put(438,253){\usebox{\plotpoint}}
\put(438,253){\usebox{\plotpoint}}
\put(428.00,253.00){\usebox{\plotpoint}}
\put(448,253){\usebox{\plotpoint}}
\put(428.00,253.00){\usebox{\plotpoint}}
\put(448,253){\usebox{\plotpoint}}
\put(459.00,264.00){\usebox{\plotpoint}}
\put(459,265){\usebox{\plotpoint}}
\put(449.00,264.00){\usebox{\plotpoint}}
\put(469,264){\usebox{\plotpoint}}
\put(449.00,265.00){\usebox{\plotpoint}}
\put(469,265){\usebox{\plotpoint}}
\put(481,276){\usebox{\plotpoint}}
\put(481,276){\usebox{\plotpoint}}
\put(471.00,276.00){\usebox{\plotpoint}}
\put(491,276){\usebox{\plotpoint}}
\put(471.00,276.00){\usebox{\plotpoint}}
\put(491,276){\usebox{\plotpoint}}
\put(502,289){\usebox{\plotpoint}}
\put(502,289){\usebox{\plotpoint}}
\put(492.00,289.00){\usebox{\plotpoint}}
\put(512,289){\usebox{\plotpoint}}
\put(492.00,289.00){\usebox{\plotpoint}}
\put(512,289){\usebox{\plotpoint}}
\put(523,303){\usebox{\plotpoint}}
\put(523,303){\usebox{\plotpoint}}
\put(513.00,303.00){\usebox{\plotpoint}}
\put(533,303){\usebox{\plotpoint}}
\put(513.00,303.00){\usebox{\plotpoint}}
\put(533,303){\usebox{\plotpoint}}
\put(544,318){\usebox{\plotpoint}}
\put(544,318){\usebox{\plotpoint}}
\put(534.00,318.00){\usebox{\plotpoint}}
\put(554,318){\usebox{\plotpoint}}
\put(534.00,318.00){\usebox{\plotpoint}}
\put(554,318){\usebox{\plotpoint}}
\put(566,335){\usebox{\plotpoint}}
\put(566,335){\usebox{\plotpoint}}
\put(556.00,335.00){\usebox{\plotpoint}}
\put(576,335){\usebox{\plotpoint}}
\put(556.00,335.00){\usebox{\plotpoint}}
\put(576,335){\usebox{\plotpoint}}
\put(587,353){\usebox{\plotpoint}}
\put(587,353){\usebox{\plotpoint}}
\put(577.00,353.00){\usebox{\plotpoint}}
\put(597,353){\usebox{\plotpoint}}
\put(577.00,353.00){\usebox{\plotpoint}}
\put(597,353){\usebox{\plotpoint}}
\put(608,372){\usebox{\plotpoint}}
\put(608,372){\usebox{\plotpoint}}
\put(598.00,372.00){\usebox{\plotpoint}}
\put(618,372){\usebox{\plotpoint}}
\put(598.00,372.00){\usebox{\plotpoint}}
\put(618,372){\usebox{\plotpoint}}
\put(630,392){\usebox{\plotpoint}}
\put(630,392){\usebox{\plotpoint}}
\put(620.00,392.00){\usebox{\plotpoint}}
\put(640,392){\usebox{\plotpoint}}
\put(620.00,392.00){\usebox{\plotpoint}}
\put(640,392){\usebox{\plotpoint}}
\put(651,420){\usebox{\plotpoint}}
\put(651,420){\usebox{\plotpoint}}
\put(641.00,420.00){\usebox{\plotpoint}}
\put(661,420){\usebox{\plotpoint}}
\put(641.00,420.00){\usebox{\plotpoint}}
\put(661,420){\usebox{\plotpoint}}
\put(672,457){\usebox{\plotpoint}}
\put(672,457){\usebox{\plotpoint}}
\put(662.00,457.00){\usebox{\plotpoint}}
\put(682,457){\usebox{\plotpoint}}
\put(662.00,457.00){\usebox{\plotpoint}}
\put(682,457){\usebox{\plotpoint}}
\put(694.00,482.00){\usebox{\plotpoint}}
\put(694,483){\usebox{\plotpoint}}
\put(684.00,482.00){\usebox{\plotpoint}}
\put(704,482){\usebox{\plotpoint}}
\put(684.00,483.00){\usebox{\plotpoint}}
\put(704,483){\usebox{\plotpoint}}
\put(715.00,502.00){\usebox{\plotpoint}}
\put(715,507){\usebox{\plotpoint}}
\put(705.00,502.00){\usebox{\plotpoint}}
\put(725,502){\usebox{\plotpoint}}
\put(705.00,507.00){\usebox{\plotpoint}}
\put(725,507){\usebox{\plotpoint}}
\put(736,522){\usebox{\plotpoint}}
\put(736,522){\usebox{\plotpoint}}
\put(726.00,522.00){\usebox{\plotpoint}}
\put(746,522){\usebox{\plotpoint}}
\put(726.00,522.00){\usebox{\plotpoint}}
\put(746,522){\usebox{\plotpoint}}
\put(757.00,537.00){\usebox{\plotpoint}}
\put(757,539){\usebox{\plotpoint}}
\put(747.00,537.00){\usebox{\plotpoint}}
\put(767,537){\usebox{\plotpoint}}
\put(747.00,539.00){\usebox{\plotpoint}}
\put(767,539){\usebox{\plotpoint}}
\put(779.00,550.00){\usebox{\plotpoint}}
\put(779,552){\usebox{\plotpoint}}
\put(769.00,550.00){\usebox{\plotpoint}}
\put(789,550){\usebox{\plotpoint}}
\put(769.00,552.00){\usebox{\plotpoint}}
\put(789,552){\usebox{\plotpoint}}
\put(800.00,555.00){\usebox{\plotpoint}}
\put(800,559){\usebox{\plotpoint}}
\put(790.00,555.00){\usebox{\plotpoint}}
\put(810,555){\usebox{\plotpoint}}
\put(790.00,559.00){\usebox{\plotpoint}}
\put(810,559){\usebox{\plotpoint}}
\put(821.00,563.00){\usebox{\plotpoint}}
\put(821,569){\usebox{\plotpoint}}
\put(811.00,563.00){\usebox{\plotpoint}}
\put(831,563){\usebox{\plotpoint}}
\put(811.00,569.00){\usebox{\plotpoint}}
\put(831,569){\usebox{\plotpoint}}
\put(843.00,573.00){\usebox{\plotpoint}}
\put(843,577){\usebox{\plotpoint}}
\put(833.00,573.00){\usebox{\plotpoint}}
\put(853,573){\usebox{\plotpoint}}
\put(833.00,577.00){\usebox{\plotpoint}}
\put(853,577){\usebox{\plotpoint}}
\put(864.00,582.00){\usebox{\plotpoint}}
\put(864,584){\usebox{\plotpoint}}
\put(854.00,582.00){\usebox{\plotpoint}}
\put(874,582){\usebox{\plotpoint}}
\put(854.00,584.00){\usebox{\plotpoint}}
\put(874,584){\usebox{\plotpoint}}
\put(885.00,591.00){\usebox{\plotpoint}}
\put(885,592){\usebox{\plotpoint}}
\put(875.00,591.00){\usebox{\plotpoint}}
\put(895,591){\usebox{\plotpoint}}
\put(875.00,592.00){\usebox{\plotpoint}}
\put(895,592){\usebox{\plotpoint}}
\put(906,600){\usebox{\plotpoint}}
\put(906,600){\usebox{\plotpoint}}
\put(896.00,600.00){\usebox{\plotpoint}}
\put(916,600){\usebox{\plotpoint}}
\put(896.00,600.00){\usebox{\plotpoint}}
\put(916,600){\usebox{\plotpoint}}
\put(928.00,607.00){\usebox{\plotpoint}}
\put(928,608){\usebox{\plotpoint}}
\put(918.00,607.00){\usebox{\plotpoint}}
\put(938,607){\usebox{\plotpoint}}
\put(918.00,608.00){\usebox{\plotpoint}}
\put(938,608){\usebox{\plotpoint}}
\put(949.00,614.00){\usebox{\plotpoint}}
\put(949,615){\usebox{\plotpoint}}
\put(939.00,614.00){\usebox{\plotpoint}}
\put(959,614){\usebox{\plotpoint}}
\put(939.00,615.00){\usebox{\plotpoint}}
\put(959,615){\usebox{\plotpoint}}
\put(970.00,621.00){\usebox{\plotpoint}}
\put(970,623){\usebox{\plotpoint}}
\put(960.00,621.00){\usebox{\plotpoint}}
\put(980,621){\usebox{\plotpoint}}
\put(960.00,623.00){\usebox{\plotpoint}}
\put(980,623){\usebox{\plotpoint}}
\put(992.00,628.00){\usebox{\plotpoint}}
\put(992,630){\usebox{\plotpoint}}
\put(982.00,628.00){\usebox{\plotpoint}}
\put(1002,628){\usebox{\plotpoint}}
\put(982.00,630.00){\usebox{\plotpoint}}
\put(1002,630){\usebox{\plotpoint}}
\put(1013.00,635.00){\usebox{\plotpoint}}
\put(1013,637){\usebox{\plotpoint}}
\put(1003.00,635.00){\usebox{\plotpoint}}
\put(1023,635){\usebox{\plotpoint}}
\put(1003.00,637.00){\usebox{\plotpoint}}
\put(1023,637){\usebox{\plotpoint}}
\put(1034.00,642.00){\usebox{\plotpoint}}
\put(1034,644){\usebox{\plotpoint}}
\put(1024.00,642.00){\usebox{\plotpoint}}
\put(1044,642){\usebox{\plotpoint}}
\put(1024.00,644.00){\usebox{\plotpoint}}
\put(1044,644){\usebox{\plotpoint}}
\put(1056.00,648.00){\usebox{\plotpoint}}
\put(1056,650){\usebox{\plotpoint}}
\put(1046.00,648.00){\usebox{\plotpoint}}
\put(1066,648){\usebox{\plotpoint}}
\put(1046.00,650.00){\usebox{\plotpoint}}
\put(1066,650){\usebox{\plotpoint}}
\put(1077.00,654.00){\usebox{\plotpoint}}
\put(1077,656){\usebox{\plotpoint}}
\put(1067.00,654.00){\usebox{\plotpoint}}
\put(1087,654){\usebox{\plotpoint}}
\put(1067.00,656.00){\usebox{\plotpoint}}
\put(1087,656){\usebox{\plotpoint}}
\put(1098.00,660.00){\usebox{\plotpoint}}
\put(1098,662){\usebox{\plotpoint}}
\put(1088.00,660.00){\usebox{\plotpoint}}
\put(1108,660){\usebox{\plotpoint}}
\put(1088.00,662.00){\usebox{\plotpoint}}
\put(1108,662){\usebox{\plotpoint}}
\put(1119.00,666.00){\usebox{\plotpoint}}
\put(1119,668){\usebox{\plotpoint}}
\put(1109.00,666.00){\usebox{\plotpoint}}
\put(1129,666){\usebox{\plotpoint}}
\put(1109.00,668.00){\usebox{\plotpoint}}
\put(1129,668){\usebox{\plotpoint}}
\put(1141.00,672.00){\usebox{\plotpoint}}
\put(1141,673){\usebox{\plotpoint}}
\put(1131.00,672.00){\usebox{\plotpoint}}
\put(1151,672){\usebox{\plotpoint}}
\put(1131.00,673.00){\usebox{\plotpoint}}
\put(1151,673){\usebox{\plotpoint}}
\put(1162.00,678.00){\usebox{\plotpoint}}
\put(1162,679){\usebox{\plotpoint}}
\put(1152.00,678.00){\usebox{\plotpoint}}
\put(1172,678){\usebox{\plotpoint}}
\put(1152.00,679.00){\usebox{\plotpoint}}
\put(1172,679){\usebox{\plotpoint}}
\put(1183,684){\usebox{\plotpoint}}
\put(1183,684){\usebox{\plotpoint}}
\put(1173.00,684.00){\usebox{\plotpoint}}
\put(1193,684){\usebox{\plotpoint}}
\put(1173.00,684.00){\usebox{\plotpoint}}
\put(1193,684){\usebox{\plotpoint}}
\put(1205.00,689.00){\usebox{\plotpoint}}
\put(1205,690){\usebox{\plotpoint}}
\put(1195.00,689.00){\usebox{\plotpoint}}
\put(1215,689){\usebox{\plotpoint}}
\put(1195.00,690.00){\usebox{\plotpoint}}
\put(1215,690){\usebox{\plotpoint}}
\put(1226,695){\usebox{\plotpoint}}
\put(1226,695){\usebox{\plotpoint}}
\put(1216.00,695.00){\usebox{\plotpoint}}
\put(1236,695){\usebox{\plotpoint}}
\put(1216.00,695.00){\usebox{\plotpoint}}
\put(1236,695){\usebox{\plotpoint}}
\put(1247,700){\usebox{\plotpoint}}
\put(1247,700){\usebox{\plotpoint}}
\put(1237.00,700.00){\usebox{\plotpoint}}
\put(1257,700){\usebox{\plotpoint}}
\put(1237.00,700.00){\usebox{\plotpoint}}
\put(1257,700){\usebox{\plotpoint}}
\put(1269.00,705.00){\usebox{\plotpoint}}
\put(1269,706){\usebox{\plotpoint}}
\put(1259.00,705.00){\usebox{\plotpoint}}
\put(1279,705){\usebox{\plotpoint}}
\put(1259.00,706.00){\usebox{\plotpoint}}
\put(1279,706){\usebox{\plotpoint}}
\put(1290.00,710.00){\usebox{\plotpoint}}
\put(1290,711){\usebox{\plotpoint}}
\put(1280.00,710.00){\usebox{\plotpoint}}
\put(1300,710){\usebox{\plotpoint}}
\put(1280.00,711.00){\usebox{\plotpoint}}
\put(1300,711){\usebox{\plotpoint}}
\put(1311.00,715.00){\usebox{\plotpoint}}
\put(1311,716){\usebox{\plotpoint}}
\put(1301.00,715.00){\usebox{\plotpoint}}
\put(1321,715){\usebox{\plotpoint}}
\put(1301.00,716.00){\usebox{\plotpoint}}
\put(1321,716){\usebox{\plotpoint}}
\put(1332,722){\usebox{\plotpoint}}
\put(1332,722){\usebox{\plotpoint}}
\put(1322.00,722.00){\usebox{\plotpoint}}
\put(1342,722){\usebox{\plotpoint}}
\put(1322.00,722.00){\usebox{\plotpoint}}
\put(1342,722){\usebox{\plotpoint}}
\put(1354,727){\usebox{\plotpoint}}
\put(1354,727){\usebox{\plotpoint}}
\put(1344.00,727.00){\usebox{\plotpoint}}
\put(1364,727){\usebox{\plotpoint}}
\put(1344.00,727.00){\usebox{\plotpoint}}
\put(1364,727){\usebox{\plotpoint}}
\put(1375.00,731.00){\usebox{\plotpoint}}
\put(1375,732){\usebox{\plotpoint}}
\put(1365.00,731.00){\usebox{\plotpoint}}
\put(1385,731){\usebox{\plotpoint}}
\put(1365.00,732.00){\usebox{\plotpoint}}
\put(1385,732){\usebox{\plotpoint}}
\put(1396,736){\usebox{\plotpoint}}
\put(1396,736){\usebox{\plotpoint}}
\put(1386.00,736.00){\usebox{\plotpoint}}
\put(1406,736){\usebox{\plotpoint}}
\put(1386.00,736.00){\usebox{\plotpoint}}
\put(1406,736){\usebox{\plotpoint}}
\put(1418,741){\usebox{\plotpoint}}
\put(1418,741){\usebox{\plotpoint}}
\put(1408.00,741.00){\usebox{\plotpoint}}
\put(1428,741){\usebox{\plotpoint}}
\put(1408.00,741.00){\usebox{\plotpoint}}
\put(1428,741){\usebox{\plotpoint}}
\put(1439,745){\usebox{\plotpoint}}
\put(1439,745){\usebox{\plotpoint}}
\put(1429.00,745.00){\usebox{\plotpoint}}
\put(1449,745){\usebox{\plotpoint}}
\put(1429.00,745.00){\usebox{\plotpoint}}
\put(1449,745){\usebox{\plotpoint}}
\put(161,131){\makebox(0,0){$\times$}}
\put(182,139){\makebox(0,0){$\times$}}
\put(204,148){\makebox(0,0){$\times$}}
\put(225,156){\makebox(0,0){$\times$}}
\put(246,165){\makebox(0,0){$\times$}}
\put(268,174){\makebox(0,0){$\times$}}
\put(289,183){\makebox(0,0){$\times$}}
\put(310,192){\makebox(0,0){$\times$}}
\put(331,201){\makebox(0,0){$\times$}}
\put(353,211){\makebox(0,0){$\times$}}
\put(374,221){\makebox(0,0){$\times$}}
\put(395,231){\makebox(0,0){$\times$}}
\put(417,242){\makebox(0,0){$\times$}}
\put(438,253){\makebox(0,0){$\times$}}
\put(459,264){\makebox(0,0){$\times$}}
\put(481,276){\makebox(0,0){$\times$}}
\put(502,289){\makebox(0,0){$\times$}}
\put(523,303){\makebox(0,0){$\times$}}
\put(544,318){\makebox(0,0){$\times$}}
\put(566,335){\makebox(0,0){$\times$}}
\put(587,353){\makebox(0,0){$\times$}}
\put(608,372){\makebox(0,0){$\times$}}
\put(630,392){\makebox(0,0){$\times$}}
\put(651,420){\makebox(0,0){$\times$}}
\put(672,457){\makebox(0,0){$\times$}}
\put(694,483){\makebox(0,0){$\times$}}
\put(715,504){\makebox(0,0){$\times$}}
\put(736,522){\makebox(0,0){$\times$}}
\put(757,538){\makebox(0,0){$\times$}}
\put(779,551){\makebox(0,0){$\times$}}
\put(800,557){\makebox(0,0){$\times$}}
\put(821,566){\makebox(0,0){$\times$}}
\put(843,575){\makebox(0,0){$\times$}}
\put(864,583){\makebox(0,0){$\times$}}
\put(885,592){\makebox(0,0){$\times$}}
\put(906,600){\makebox(0,0){$\times$}}
\put(928,607){\makebox(0,0){$\times$}}
\put(949,615){\makebox(0,0){$\times$}}
\put(970,622){\makebox(0,0){$\times$}}
\put(992,629){\makebox(0,0){$\times$}}
\put(1013,636){\makebox(0,0){$\times$}}
\put(1034,643){\makebox(0,0){$\times$}}
\put(1056,649){\makebox(0,0){$\times$}}
\put(1077,655){\makebox(0,0){$\times$}}
\put(1098,661){\makebox(0,0){$\times$}}
\put(1119,667){\makebox(0,0){$\times$}}
\put(1141,673){\makebox(0,0){$\times$}}
\put(1162,678){\makebox(0,0){$\times$}}
\put(1183,684){\makebox(0,0){$\times$}}
\put(1205,690){\makebox(0,0){$\times$}}
\put(1226,695){\makebox(0,0){$\times$}}
\put(1247,700){\makebox(0,0){$\times$}}
\put(1269,705){\makebox(0,0){$\times$}}
\put(1290,711){\makebox(0,0){$\times$}}
\put(1311,716){\makebox(0,0){$\times$}}
\put(1332,722){\makebox(0,0){$\times$}}
\put(1354,727){\makebox(0,0){$\times$}}
\put(1375,732){\makebox(0,0){$\times$}}
\put(1396,736){\makebox(0,0){$\times$}}
\put(1418,741){\makebox(0,0){$\times$}}
\put(1439,745){\makebox(0,0){$\times$}}
\put(1349,205){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1279,164){\makebox(0,0)[r]{$N_f=4$}}
\put(1299.0,164.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(1299.0,154.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(1399.0,154.0){\rule[-0.600pt]{1.200pt}{4.818pt}}
\put(161,140){\usebox{\plotpoint}}
\put(151.0,140.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(151.0,140.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(182.0,148.0){\usebox{\plotpoint}}
\put(172.0,148.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(172.0,149.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(204,157){\usebox{\plotpoint}}
\put(194.0,157.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(194.0,157.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(225,166){\usebox{\plotpoint}}
\put(215.0,166.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(215.0,166.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(246,175){\usebox{\plotpoint}}
\put(236.0,175.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(236.0,175.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(268,184){\usebox{\plotpoint}}
\put(258.0,184.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(258.0,184.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(289.0,193.0){\usebox{\plotpoint}}
\put(279.0,193.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(279.0,194.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(310,203){\usebox{\plotpoint}}
\put(300.0,203.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(300.0,203.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(331,213){\usebox{\plotpoint}}
\put(321.0,213.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(321.0,213.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(353.0,223.0){\usebox{\plotpoint}}
\put(343.0,223.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(343.0,224.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(374,234){\usebox{\plotpoint}}
\put(364.0,234.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(364.0,234.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(395,245){\usebox{\plotpoint}}
\put(385.0,245.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(385.0,245.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(417.0,256.0){\usebox{\plotpoint}}
\put(407.0,256.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(407.0,257.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(438,268){\usebox{\plotpoint}}
\put(428.0,268.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(428.0,268.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(459,281){\usebox{\plotpoint}}
\put(449.0,281.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(449.0,281.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(481,294){\usebox{\plotpoint}}
\put(471.0,294.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(471.0,294.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(502,310){\usebox{\plotpoint}}
\put(492.0,310.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(492.0,310.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(523.0,326.0){\usebox{\plotpoint}}
\put(513.0,326.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(513.0,327.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(544,346){\usebox{\plotpoint}}
\put(534.0,346.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(534.0,346.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(566,366){\usebox{\plotpoint}}
\put(556.0,366.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(556.0,366.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(587,387){\usebox{\plotpoint}}
\put(577.0,387.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(577.0,387.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(608.0,415.0){\usebox{\plotpoint}}
\put(598.0,415.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(598.0,416.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(630,461){\usebox{\plotpoint}}
\put(620.0,461.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(620.0,461.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(651.0,487.0){\usebox{\plotpoint}}
\put(641.0,487.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(641.0,488.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(672.0,507.0){\usebox{\plotpoint}}
\put(662.0,507.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(662.0,511.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(694.0,526.0){\usebox{\plotpoint}}
\put(684.0,526.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(684.0,527.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(715.0,539.0){\usebox{\plotpoint}}
\put(705.0,539.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(705.0,542.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(736.0,551.0){\usebox{\plotpoint}}
\put(726.0,551.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(726.0,553.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(757.0,554.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(747.0,554.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(747.0,559.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(779.0,561.0){\rule[-0.600pt]{1.200pt}{1.927pt}}
\put(769.0,561.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(769.0,569.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(800.0,571.0){\rule[-0.600pt]{1.200pt}{1.204pt}}
\put(790.0,571.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(790.0,576.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(821.0,580.0){\usebox{\plotpoint}}
\put(811.0,580.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(811.0,583.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(843.0,588.0){\usebox{\plotpoint}}
\put(833.0,588.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(833.0,590.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(864.0,596.0){\usebox{\plotpoint}}
\put(854.0,596.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(854.0,597.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(885,604){\usebox{\plotpoint}}
\put(875.0,604.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(875.0,604.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(906.0,611.0){\usebox{\plotpoint}}
\put(896.0,611.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(896.0,612.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(928.0,617.0){\usebox{\plotpoint}}
\put(918.0,617.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(918.0,619.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(949.0,624.0){\usebox{\plotpoint}}
\put(939.0,624.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(939.0,626.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(970.0,631.0){\usebox{\plotpoint}}
\put(960.0,631.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(960.0,633.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(992.0,637.0){\usebox{\plotpoint}}
\put(982.0,637.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(982.0,640.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1013.0,643.0){\usebox{\plotpoint}}
\put(1003.0,643.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1003.0,646.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1034.0,650.0){\usebox{\plotpoint}}
\put(1024.0,650.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1024.0,652.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1056.0,656.0){\usebox{\plotpoint}}
\put(1046.0,656.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1046.0,658.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1077.0,661.0){\usebox{\plotpoint}}
\put(1067.0,661.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1067.0,663.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1098.0,667.0){\usebox{\plotpoint}}
\put(1088.0,667.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1088.0,669.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1119.0,673.0){\usebox{\plotpoint}}
\put(1109.0,673.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1109.0,675.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1141.0,679.0){\usebox{\plotpoint}}
\put(1131.0,679.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1131.0,680.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1162.0,684.0){\usebox{\plotpoint}}
\put(1152.0,684.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1152.0,685.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1183,690){\usebox{\plotpoint}}
\put(1173.0,690.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1173.0,690.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1205.0,695.0){\usebox{\plotpoint}}
\put(1195.0,695.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1195.0,696.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1226,701){\usebox{\plotpoint}}
\put(1216.0,701.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1216.0,701.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1247.0,705.0){\usebox{\plotpoint}}
\put(1237.0,705.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1237.0,706.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1269.0,710.0){\usebox{\plotpoint}}
\put(1259.0,710.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1259.0,711.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1290.0,715.0){\usebox{\plotpoint}}
\put(1280.0,715.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1280.0,717.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1311.0,722.0){\usebox{\plotpoint}}
\put(1301.0,722.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1301.0,723.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1332,727){\usebox{\plotpoint}}
\put(1322.0,727.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1322.0,727.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1354,732){\usebox{\plotpoint}}
\put(1344.0,732.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1344.0,732.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1375,736){\usebox{\plotpoint}}
\put(1365.0,736.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1365.0,736.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1396,741){\usebox{\plotpoint}}
\put(1386.0,741.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1386.0,741.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1418,745){\usebox{\plotpoint}}
\put(1408.0,745.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1408.0,745.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(1439.0,749.0){\usebox{\plotpoint}}
\put(1429.0,749.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\put(161,140){\makebox(0,0){$\triangle$}}
\put(182,148){\makebox(0,0){$\triangle$}}
\put(204,157){\makebox(0,0){$\triangle$}}
\put(225,166){\makebox(0,0){$\triangle$}}
\put(246,175){\makebox(0,0){$\triangle$}}
\put(268,184){\makebox(0,0){$\triangle$}}
\put(289,194){\makebox(0,0){$\triangle$}}
\put(310,203){\makebox(0,0){$\triangle$}}
\put(331,213){\makebox(0,0){$\triangle$}}
\put(353,223){\makebox(0,0){$\triangle$}}
\put(374,234){\makebox(0,0){$\triangle$}}
\put(395,245){\makebox(0,0){$\triangle$}}
\put(417,256){\makebox(0,0){$\triangle$}}
\put(438,268){\makebox(0,0){$\triangle$}}
\put(459,281){\makebox(0,0){$\triangle$}}
\put(481,294){\makebox(0,0){$\triangle$}}
\put(502,310){\makebox(0,0){$\triangle$}}
\put(523,327){\makebox(0,0){$\triangle$}}
\put(544,346){\makebox(0,0){$\triangle$}}
\put(566,366){\makebox(0,0){$\triangle$}}
\put(587,387){\makebox(0,0){$\triangle$}}
\put(608,415){\makebox(0,0){$\triangle$}}
\put(630,461){\makebox(0,0){$\triangle$}}
\put(651,487){\makebox(0,0){$\triangle$}}
\put(672,509){\makebox(0,0){$\triangle$}}
\put(694,526){\makebox(0,0){$\triangle$}}
\put(715,541){\makebox(0,0){$\triangle$}}
\put(736,552){\makebox(0,0){$\triangle$}}
\put(757,556){\makebox(0,0){$\triangle$}}
\put(779,565){\makebox(0,0){$\triangle$}}
\put(800,573){\makebox(0,0){$\triangle$}}
\put(821,581){\makebox(0,0){$\triangle$}}
\put(843,589){\makebox(0,0){$\triangle$}}
\put(864,597){\makebox(0,0){$\triangle$}}
\put(885,604){\makebox(0,0){$\triangle$}}
\put(906,611){\makebox(0,0){$\triangle$}}
\put(928,618){\makebox(0,0){$\triangle$}}
\put(949,625){\makebox(0,0){$\triangle$}}
\put(970,632){\makebox(0,0){$\triangle$}}
\put(992,638){\makebox(0,0){$\triangle$}}
\put(1013,645){\makebox(0,0){$\triangle$}}
\put(1034,651){\makebox(0,0){$\triangle$}}
\put(1056,657){\makebox(0,0){$\triangle$}}
\put(1077,662){\makebox(0,0){$\triangle$}}
\put(1098,668){\makebox(0,0){$\triangle$}}
\put(1119,674){\makebox(0,0){$\triangle$}}
\put(1141,679){\makebox(0,0){$\triangle$}}
\put(1162,685){\makebox(0,0){$\triangle$}}
\put(1183,690){\makebox(0,0){$\triangle$}}
\put(1205,695){\makebox(0,0){$\triangle$}}
\put(1226,701){\makebox(0,0){$\triangle$}}
\put(1247,706){\makebox(0,0){$\triangle$}}
\put(1269,711){\makebox(0,0){$\triangle$}}
\put(1290,716){\makebox(0,0){$\triangle$}}
\put(1311,723){\makebox(0,0){$\triangle$}}
\put(1332,727){\makebox(0,0){$\triangle$}}
\put(1354,732){\makebox(0,0){$\triangle$}}
\put(1375,736){\makebox(0,0){$\triangle$}}
\put(1396,741){\makebox(0,0){$\triangle$}}
\put(1418,745){\makebox(0,0){$\triangle$}}
\put(1439,749){\makebox(0,0){$\triangle$}}
\put(1349,164){\makebox(0,0){$\triangle$}}
\put(1429.0,750.0){\rule[-0.600pt]{4.818pt}{1.200pt}}
\end{picture}
\end{center}
\caption{The mean plaquette energy $E_p$ versus $\beta$ at $m=0$, obtained by the method described in this paper.}
\label{fig9}
\end{figure}



